Weak radiative corrections to dijet production at hadron colliders

We present the calculation of the most important electroweak corrections to dijet production at the LHC and the Tevatron, comprising tree-level effects of O(\alpha_s\alpha,\alpha^2) and weak loop corrections of O(\alpha_s^2\alpha). Although negligible for integrated cross sections, these corrections can reach 10-20% in the TeV range for transverse jet momenta k_T. Our detailed discussion of numerical results comprises distributions in the dijet invariant mass and in the transverse momenta of the leading and subleading jets. We find that the weak loop corrections amount to about -12% and -10% for leading jets with k_T~3TeV at the 14TeV LHC and k_T~800GeV at the Tevatron, respectively. The electroweak tree-level contributions are of the same generic size and typically positive at the LHC and negative at the Tevatron at high energy scales. Generally the corrections to the dijet invariant mass distributions are smaller by at least a factor of two as compared to the corresponding reach in the k_T distributions, because unlike the k_T spectra the invariant-mass distributions are not dominated by the Sudakov regime at high energy scales.

==> feynarts/V2G2Qbox.tex <==
\begin{feynartspicture}(200,100)(2,1)
  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Cycles}{0}
  \FALabel(3.75593,15.9624)[b]{$g$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Cycles}{0}
  \FALabel(3.59853,4.71969)[t]{$g$}
  \FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
  \FALabel(16.4015,15.2803)[b]{$q$}
  \FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
  \FALabel(16.4015,4.71969)[t]{$\bar{q}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{-1}
  \FALabel(5.43,10.)[r]{$q^{\prime}$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
  \FALabel(10.,14.57)[b]{$q^{\prime}$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
  \FALabel(10.,5.43)[t]{$q^{\prime}$}
  \FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{0}
  \FALabel(14.57,10.)[l]{$V$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,13.5){0}
  \FAVert(13.5,6.5){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Cycles}{0}
  \FALabel(3.75593,15.9624)[b]{$g$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Cycles}{0}
  \FALabel(3.59853,4.71969)[t]{$g$}
  \FAProp(20.,15.)(13.5,6.5)(0.,){/Straight}{-1}
  \FALabel(17.9814,13.8219)[br]{$q$}
  \FAProp(20.,5.)(13.5,13.5)(0.,){/Straight}{1}
  \FALabel(17.8314,6.42814)[tr]{$\bar{q}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  \FALabel(5.43,10.)[r]{$q^{\prime}$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{-1}
  \FALabel(10.,14.57)[b]{$q^{\prime}$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{1}
  \FALabel(10.,5.43)[t]{$q^{\prime}$}
  \FAProp(13.5,6.5)(13.5,13.5)(0.,){/Sine}{0}
  \FALabel(12.43,10.)[r]{$V$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,6.5){0}
  \FAVert(13.5,13.5){0}
\end{feynartspicture}

==> feynarts/V2G2Qself.tex <==
\begin{feynartspicture}(400,100)(4,1)
  \FADiagram{}
  \FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
  \FALabel(5.11236,16.5172)[b]{$g$}
  \FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
  \FALabel(5.0774,4.18193)[t]{$g$}
  \FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{-1}
  \FALabel(14.9226,15.8181)[b]{$q$}
  \FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{1}
  \FALabel(14.9226,4.18193)[t]{$\bar{q}$}
  \FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{-1}
  \FALabel(11.07,13.25)[l]{}
  \FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{1}
  \FALabel(8.93,6.75)[r]{}
  \FAProp(10.,12.)(10.,8.)(1.,){/Straight}{-1}
  \FALabel(6.93,10.)[r]{$q^{\prime}$}
  \FAProp(10.,12.)(10.,8.)(-1.,){/Sine}{0}
  \FALabel(13.07,10.)[l]{$V$}
  \FAVert(10.,14.5){0}
  \FAVert(10.,5.5){0}
  \FAVert(10.,12.){0}
  \FAVert(10.,8.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
  \FALabel(5.11236,16.5172)[b]{$g$}
  \FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
  \FALabel(5.0774,4.18193)[t]{$g$}
  \FAProp(20.,15.)(10.,5.5)(0.,){/Straight}{-1}
  \FALabel(16.7264,12.9906)[br]{$q$}
  \FAProp(20.,5.)(10.,14.5)(0.,){/Straight}{1}
  \FALabel(16.7264,7.00942)[tr]{$\bar{q}$}
  \FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{1}
  \FALabel(8.93,13.25)[r]{}
  \FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{-1}
  \FALabel(8.93,6.75)[r]{}
  \FAProp(10.,12.)(10.,8.)(0.8,){/Straight}{1}
  \FALabel(7.33,10.)[r]{$q^{\prime}$}
  \FAProp(10.,12.)(10.,8.)(-0.75,){/Sine}{0}
  \FALabel(12.0716,10.)[l]{$V$}
  \FAVert(10.,14.5){0}
  \FAVert(10.,5.5){0}
  \FAVert(10.,12.){0}
  \FAVert(10.,8.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$q$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(15.1542,6.56231)[b]{$\bar{q}$}
  \FAProp(10.,10.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(11.07,12.)[l]{$q$}
  \FAProp(10.,10.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(8.93,8.)[r]{$q$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}
  \FAVert(10.,10.){1}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(5.22388,16.2588)[b]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(16.8128,13.2058)[br]{$q$}
  \FAProp(20.,5.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(18.1872,7.70582)[bl]{$\bar{q}$}
  \FAProp(10.,10.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(8.93,12.)[r]{$q$}
  \FAProp(10.,10.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(8.93,8.)[r]{$q$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}
  \FAVert(10.,10.){1}
\end{feynartspicture}

==> feynarts/V2G2Qvert_1.tex <==
\begin{feynartspicture}(500,100)(5,1)
  \FADiagram{}
  \FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
  \FALabel(5.11236,16.5172)[b]{$g$}
  \FAProp(0.,5.)(6.5,5.5)(0.,){/Cycles}{0}
  \FALabel(3.36888,4.18457)[t]{$g$}
  \FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{-1}
  \FALabel(14.9226,15.8181)[b]{$q$}
  \FAProp(20.,5.)(13.5,5.5)(0.,){/Straight}{1}
  \FALabel(16.6311,4.18457)[t]{$\bar{q}$}
  \FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{-1}
  \FALabel(11.07,12.75)[l]{}
  \FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
  \FALabel(10.,4.43)[t]{$q^{\prime}$}
  \FAProp(6.5,5.5)(10.,11.)(0.,){/Straight}{1}
  \FALabel(7.42232,8.60216)[br]{$q^{\prime}$}
  \FAProp(13.5,5.5)(10.,11.)(0.,){/Sine}{0}
  \FALabel(12.5777,8.60216)[bl]{$V$}
  \FAVert(10.,14.5){0}
  \FAVert(6.5,5.5){0}
  \FAVert(13.5,5.5){0}
  \FAVert(10.,11.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,14.5)(0.,){/Cycles}{0}
  \FALabel(3.42257,16.5134)[b]{$g$}
  \FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
  \FALabel(5.0774,4.18193)[t]{$g$}
  \FAProp(20.,15.)(13.5,14.5)(0.,){/Straight}{-1}
  \FALabel(16.6311,15.8154)[b]{$q$}
  \FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{1}
  \FALabel(14.9226,4.18193)[t]{$\bar{q}$}
  \FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{1}
  \FALabel(8.93,7.)[r]{}
  \FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
  \FALabel(10.,15.57)[b]{$q^{\prime}$}
  \FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{-1}
  \FALabel(7.39114,11.199)[tr]{$q^{\prime}$}
  \FAProp(13.5,14.5)(10.,8.5)(0.,){/Sine}{0}
  \FALabel(12.6089,11.199)[tl]{$V$}
  \FAVert(6.5,14.5){0}
  \FAVert(10.,5.5){0}
  \FAVert(13.5,14.5){0}
  \FAVert(10.,8.5){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
  \FALabel(5.11236,16.5172)[b]{$g$}
  \FAProp(0.,5.)(6.5,5.5)(0.,){/Cycles}{0}
  \FALabel(3.36888,4.18457)[t]{$g$}
  \FAProp(20.,15.)(13.5,5.5)(0.,){/Straight}{-1}
  \FALabel(18.5763,11.3388)[tl]{$q$}
  \FAProp(20.,5.)(10.,14.5)(0.,){/Straight}{1}
  \FALabel(13.2922,12.4512)[bl]{$\bar{q}$}
  \FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
  \FALabel(9.03,13.)[r]{}
  \FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{1}
  \FALabel(10.,4.43)[t]{$q^{\prime}$}
  \FAProp(6.5,5.5)(10.,11.5)(0.,){/Straight}{-1}
  \FALabel(7.39114,8.801)[br]{$q^{\prime}$}
  \FAProp(13.5,5.5)(10.,11.5)(0.,){/Sine}{0}
  \FALabel(12.9252,7.84012)[bl]{$V$}
  \FAVert(10.,14.5){0}
  \FAVert(6.5,5.5){0}
  \FAVert(13.5,5.5){0}
  \FAVert(10.,11.5){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,14.5)(0.,){/Cycles}{0}
  \FALabel(3.42257,16.5134)[b]{$g$}
  \FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
  \FALabel(5.0774,4.18193)[t]{$g$}
  \FAProp(20.,15.)(10.,5.5)(0.,){/Straight}{-1}
  \FALabel(13.3251,7.72981)[tl]{$q$}
  \FAProp(20.,5.)(13.5,14.5)(0.,){/Straight}{1}
  \FALabel(18.4482,8.59123)[bl]{$\bar{q}$}
  \FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
  \FALabel(8.93,7.)[r]{}
  \FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{-1}
  \FALabel(10.,15.57)[b]{$q^{\prime}$}
  \FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
  \FALabel(7.39114,11.199)[tr]{$q^{\prime}$}
  \FAProp(13.5,14.5)(10.,8.5)(0.,){/Sine}{0}
  \FALabel(12.5341,11.9169)[tl]{$V$}
  \FAVert(6.5,14.5){0}
  \FAVert(10.,5.5){0}
  \FAVert(13.5,14.5){0}
  \FAVert(10.,8.5){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Cycles}{0}
  \FALabel(1.26965,12.0117)[tr]{$g$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Cycles}{0}
  \FALabel(2.73035,7.01172)[tl]{$g$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  \FALabel(17.4558,15.2213)[b]{$q$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  \FALabel(17.4558,4.77869)[t]{$\bar{q}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(7.,11.77)[b]{$g$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
  \FALabel(17.07,10.)[l]{$V$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
  \FALabel(12.699,12.6089)[br]{$q^{\prime}$}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
  \FALabel(12.699,7.39114)[tr]{$q^{\prime}$}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

\end{feynartspicture}

==> feynarts/V2G2Qvert_2.tex <==
\begin{feynartspicture}(500,100)(5,1)

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$q$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(15.1542,6.56231)[b]{$\bar{q}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(8.93,10.)[r]{$q$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){1}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$q$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(15.1542,6.56231)[b]{$\bar{q}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(8.93,10.)[r]{$q$}
  \FAVert(10.,6.){0}
  \FAVert(10.,14.){1}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(16.8128,13.2058)[br]{$q$}
  \FAProp(20.,5.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(17.6872,8.20582)[bl]{$\bar{q}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(9.03,10.)[r]{$q$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){1}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(16.8128,13.2058)[br]{$q$}
  \FAProp(20.,5.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(17.6872,8.20582)[bl]{$\bar{q}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(9.03,10.)[r]{$q$}
  \FAVert(10.,6.){0}
  \FAVert(10.,14.){1}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
  \FALabel(2.48771,11.7893)[tr]{$g$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
  \FALabel(3.51229,6.78926)[tl]{$g$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$q$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{q}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(10.,8.93)[t]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){1}

\end{feynartspicture}

==> feynarts/VSS4Qbox.tex <==
\begin{feynartspicture}(200,100)(2,1)
  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  \FALabel(3.59853,15.2803)[b]{$q$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  \FALabel(3.59853,4.71969)[t]{$\bar{q}$}
  \FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
  \FALabel(16.4015,15.2803)[b]{$Q$}
  \FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
  \FALabel(16.4015,4.71969)[t]{$\bar{Q}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  \FALabel(5.43,10.)[r]{$q$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
  \FALabel(10.,15.27)[b]{$g$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
  \FALabel(10.,5.43)[t]{$g$}
  \FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
  \FALabel(14.57,10.)[l]{$Q$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,13.5){0}
  \FAVert(13.5,6.5){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  \FALabel(3.59853,15.2803)[b]{$q$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  \FALabel(3.59853,4.71969)[t]{$\bar{q}$}
  \FAProp(20.,15.)(13.5,6.5)(0.,){/Straight}{-1}
  \FALabel(17.9814,13.8219)[br]{$Q$}
  \FAProp(20.,5.)(13.5,13.5)(0.,){/Straight}{1}
  \FALabel(17.8314,6.42814)[tr]{$\bar{Q}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  \FALabel(5.43,10.)[r]{$q$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
  \FALabel(10.,15.27)[b]{$g$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
  \FALabel(10.,5.43)[t]{$g$}
  \FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
  \FALabel(12.43,10.)[r]{$Q$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,6.5){0}
  \FAVert(13.5,13.5){0}
\end{feynartspicture}

==> feynarts/VSS4Qself.tex <==
\begin{feynartspicture}(500,100)(5,1)
  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
  \FALabel(1.26965,12.0117)[tr]{$q$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
  \FALabel(2.73035,7.01172)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
  \FALabel(17.2697,12.9883)[br]{$Q$}
  \FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
  \FALabel(18.7303,7.98828)[bl]{$\bar{Q}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(7.,8.93)[t]{$g$}
  \FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(13.,8.23)[t]{$g$}
  \FAProp(10.,10.)(10.,10.)(10.,15.){/Cycles}{0}
  \FALabel(10.,16.07)[b]{$g$}
  \FAVert(4.,10.){0}
  \FAVert(16.,10.){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
  \FALabel(0.650886,12.1825)[tr]{$q$}
  \FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
  \FALabel(2.34911,7.18253)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(17.,10.)(0.,){/Straight}{-1}
  \FALabel(17.6509,12.8175)[br]{$Q$}
  \FAProp(20.,5.)(17.,10.)(0.,){/Straight}{1}
  \FALabel(19.3491,7.81747)[bl]{$\bar{Q}$}
  \FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
  \FALabel(5.,11.77)[b]{$g$}
  \FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
  \FALabel(15.,8.23)[t]{$g$}
  \FAProp(7.,10.)(13.,10.)(0.8,){/Straight}{-1}
  \FALabel(10.,6.53)[t]{$q_{i}$}
  \FAProp(7.,10.)(13.,10.)(-0.8,){/Straight}{1}
  \FALabel(10.,13.47)[b]{$q_{i}$}
  \FAVert(3.,10.){0}
  \FAVert(17.,10.){0}
  \FAVert(7.,10.){0}
  \FAVert(13.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
  \FALabel(0.650886,12.1825)[tr]{$q$}
  \FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
  \FALabel(2.34911,7.18253)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(17.,10.)(0.,){/Straight}{-1}
  \FALabel(17.6509,12.8175)[br]{$Q$}
  \FAProp(20.,5.)(17.,10.)(0.,){/Straight}{1}
  \FALabel(19.3491,7.81747)[bl]{$\bar{Q}$}
  \FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
  \FALabel(5.,11.77)[b]{$g$}
  \FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
  \FALabel(15.,8.23)[t]{$g$}
  \FAProp(7.,10.)(13.,10.)(0.8,){/GhostDash}{-1}
  \FALabel(10.,6.53)[t]{$u_g$}
  \FAProp(7.,10.)(13.,10.)(-0.8,){/GhostDash}{1}
  \FALabel(10.,13.47)[b]{$u_g$}
  \FAVert(3.,10.){0}
  \FAVert(17.,10.){0}
  \FAVert(7.,10.){0}
  \FAVert(13.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
  \FALabel(0.650886,12.1825)[tr]{$q$}
  \FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
  \FALabel(2.34911,7.18253)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(17.,10.)(0.,){/Straight}{-1}
  \FALabel(17.6509,12.8175)[br]{$Q$}
  \FAProp(20.,5.)(17.,10.)(0.,){/Straight}{1}
  \FALabel(19.3491,7.81747)[bl]{$\bar{Q}$}
  \FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
  \FALabel(5.,11.77)[b]{$g$}
  \FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
  \FALabel(15.,8.23)[t]{$g$}
  \FAProp(7.,10.)(13.,10.)(0.8,){/Cycles}{0}
  \FALabel(10.,6.53)[t]{$g$}
  \FAProp(7.,10.)(13.,10.)(-0.8,){/Cycles}{0}
  \FALabel(10.,13.47)[b]{$g$}
  \FAVert(3.,10.){0}
  \FAVert(17.,10.){0}
  \FAVert(7.,10.){0}
  \FAVert(13.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}$ }
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$Q$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{Q}$}
  \FAProp(10.,10.)(6.,10.)(0.,){/Cycles}{0}
  \FALabel(8.,8.23)[t]{$g$}
  \FAProp(10.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(12.,11.77)[b]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}
  \FAVert(10.,10.){1}
\end{feynartspicture}

==> feynarts/VSS4Qvert_1.tex <==
\begin{feynartspicture}(300,100)(3,1)
  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
  \FALabel(1.26965,12.0117)[tr]{$q$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
  \FALabel(2.73035,7.01172)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  \FALabel(17.4558,15.2213)[b]{$Q$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  \FALabel(17.4558,4.77869)[t]{$\bar{Q}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(7.,11.77)[b]{$g$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Cycles}{0}
  \FALabel(17.77,10.)[l]{$g$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
  \FALabel(12.699,12.6089)[br]{}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
  \FALabel(12.699,7.39114)[tr]{}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
  \FALabel(1.26965,12.0117)[tr]{$q$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
  \FALabel(2.73035,7.01172)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  \FALabel(17.4558,15.2213)[b]{$Q$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  \FALabel(17.4558,4.77869)[t]{$\bar{Q}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(7.,11.77)[b]{$g$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{-1}
  \FALabel(17.07,10.)[l]{$Q$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(12.699,12.6089)[br]{$g$}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(12.3463,6.7865)[tr]{$g$}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$Q$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{Q}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(10.,8.93)[t]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){1}

\end{feynartspicture}

==> feynarts/VSS4Qvert_2.tex <==
\begin{feynartspicture}(300,100)(3,1)

  \FADiagram{}
  \FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
  \FALabel(2.54424,15.2213)[b]{$q$}
  \FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
  \FALabel(2.54424,4.77869)[t]{$\bar{q}$}
  \FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
  \FALabel(17.2697,12.9883)[br]{$Q$}
  \FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
  \FALabel(18.7303,7.98828)[bl]{$\bar{Q}$}
  \FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(13.,8.23)[t]{$g$}
  \FAProp(4.,13.5)(4.,6.5)(0.,){/Cycles}{0}
  \FALabel(2.93,10.)[r]{$g$}
  \FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
  \FALabel(7.301,12.6089)[bl]{}
  \FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
  \FALabel(7.301,7.39114)[tl]{}
  \FAVert(4.,13.5){0}
  \FAVert(4.,6.5){0}
  \FAVert(16.,10.){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
  \FALabel(2.54424,15.2213)[b]{$q$}
  \FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
  \FALabel(2.54424,4.77869)[t]{$\bar{q}$}
  \FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
  \FALabel(17.2697,12.9883)[br]{$Q$}
  \FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
  \FALabel(18.7303,7.98828)[bl]{$\bar{Q}$}
  \FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(13.,8.23)[t]{$g$}
  \FAProp(4.,13.5)(4.,6.5)(0.,){/Straight}{1}
  \FALabel(2.93,10.)[r]{$q$}
  \FAProp(4.,13.5)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(7.65371,13.2135)[bl]{$g$}
  \FAProp(4.,6.5)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(7.301,7.39114)[tl]{$g$}
  \FAVert(4.,13.5){0}
  \FAVert(4.,6.5){0}
  \FAVert(16.,10.){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$Q$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{Q}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(10.,8.93)[t]{$g$}
  \FAVert(14.,10.){0}
  \FAVert(6.,10.){1}
\end{feynartspicture}

==> feynarts/VSW4Qbox.tex <==
\begin{feynartspicture}(400,100)(4,1)
  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  \FALabel(3.59853,15.2803)[b]{$q_{1}$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  \FALabel(3.59853,4.71969)[t]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
  \FALabel(16.4015,15.2803)[b]{$q_{3}$}
  \FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
  \FALabel(16.4015,4.71969)[t]{$\bar{q}_{4}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  \FALabel(5.43,10.)[r]{$q_{2}$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
  \FALabel(10.,14.57)[b]{$V$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
  \FALabel(10.,5.43)[t]{$g$}
  \FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
  \FALabel(14.57,10.)[l]{$q_{4}$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,13.5){0}
  \FAVert(13.5,6.5){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  \FALabel(3.59853,15.2803)[b]{$q_{1}$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  \FALabel(3.59853,4.71969)[t]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
  \FALabel(16.4015,15.2803)[b]{$q_{3}$}
  \FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
  \FALabel(16.4015,4.71969)[t]{$\bar{q}_{4}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  \FALabel(5.43,10.)[r]{$q_{1}$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
  \FALabel(10.,15.27)[b]{$g$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
  \FALabel(10.,5.43)[t]{$V$}
  \FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
  \FALabel(14.57,10.)[l]{$q_{3}$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,13.5){0}
  \FAVert(13.5,6.5){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  \FALabel(3.59853,15.2803)[b]{$q_{1}$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  \FALabel(3.59853,4.71969)[t]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(13.5,6.5)(0.,){/Straight}{-1}
  \FALabel(17.9814,13.8219)[br]{$q_{3}$}
  \FAProp(20.,5.)(13.5,13.5)(0.,){/Straight}{1}
  \FALabel(17.8314,6.42814)[tr]{$\bar{q}_{4}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  \FALabel(5.43,10.)[r]{$q_{2}$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
  \FALabel(10.,14.57)[b]{$V$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
  \FALabel(10.,5.43)[t]{$g$}
  \FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
  \FALabel(12.43,10.)[r]{$q_{4}$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,6.5){0}
  \FAVert(13.5,13.5){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  \FALabel(3.59853,15.2803)[b]{$q_{1}$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  \FALabel(3.59853,4.71969)[t]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(13.5,6.5)(0.,){/Straight}{-1}
  \FALabel(17.9814,13.8219)[br]{$q_{3}$}
  \FAProp(20.,5.)(13.5,13.5)(0.,){/Straight}{1}
  \FALabel(17.8314,6.42814)[tr]{$\bar{q}_{4}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  \FALabel(5.43,10.)[r]{$q_{1}$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
  \FALabel(10.,15.27)[b]{$g$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Sine}{0}
  \FALabel(10.,5.43)[t]{$V$}
  \FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
  \FALabel(12.43,10.)[r]{$q_{3}$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,6.5){0}
  \FAVert(13.5,13.5){0}
\end{feynartspicture}

==> feynarts/VSW4Qvert1.tex <==
\begin{feynartspicture}(400,100)(4,1)
  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
  \FALabel(1.26965,12.0117)[tr]{$q_{1}$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
  \FALabel(2.73035,7.01172)[tl]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  \FALabel(17.4558,15.2213)[b]{$q_{3}$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  \FALabel(17.4558,4.77869)[t]{$\bar{q}_{4}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Sine}{0}
  \FALabel(7.,11.07)[b]{$V$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Cycles}{0}
  \FALabel(17.77,10.)[l]{$g$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
  \FALabel(12.699,12.6089)[br]{}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
  \FALabel(12.699,7.39114)[tr]{}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
  \FALabel(2.54424,15.2213)[b]{$q_{1}$}
  \FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
  \FALabel(2.54424,4.77869)[t]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
  \FALabel(17.2697,12.9883)[br]{$q_{3}$}
  \FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
  \FALabel(18.7303,7.98828)[bl]{$\bar{q}_{4}$}
  \FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
  \FALabel(13.,8.93)[t]{$V$}
  \FAProp(4.,13.5)(4.,6.5)(0.,){/Cycles}{0}
  \FALabel(2.93,10.)[r]{$g$}
  \FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
  \FALabel(7.301,12.6089)[bl]{}
  \FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
  \FALabel(7.301,7.39114)[tl]{}
  \FAVert(4.,13.5){0}
  \FAVert(4.,6.5){0}
  \FAVert(16.,10.){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q_{1}$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$q_{3}$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{q}_{4}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
  \FALabel(10.,8.93)[t]{$V$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){1}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q_{1}$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$q_{3}$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{q}_{4}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
  \FALabel(10.,8.93)[t]{$V$}
  \FAVert(14.,10.){0}
  \FAVert(6.,10.){1}
\end{feynartspicture}

==> feynarts/VSW4Qvert2.tex <==
\begin{feynartspicture}(400,100)(4,1)
  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
  \FALabel(1.26965,12.0117)[tr]{$q$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
  \FALabel(2.73035,7.01172)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  \FALabel(17.4558,15.2213)[b]{$Q$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  \FALabel(17.4558,4.77869)[t]{$\bar{Q}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(7.,11.77)[b]{$g$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
  \FALabel(17.07,10.)[l]{$V$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
  \FALabel(12.699,12.6089)[br]{$Q^{\prime}$}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
  \FALabel(12.699,7.39114)[tr]{$Q^{\prime}$}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
  \FALabel(2.54424,15.2213)[b]{$q$}
  \FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
  \FALabel(2.54424,4.77869)[t]{$\bar{q}$}
  \FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
  \FALabel(17.2697,12.9883)[br]{$Q$}
  \FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
  \FALabel(18.7303,7.98828)[bl]{$\bar{Q}$}
  \FAProp(16.,10.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(13.,8.23)[t]{$g$}
  \FAProp(4.,13.5)(4.,6.5)(0.,){/Sine}{0}
  \FALabel(2.93,10.)[r]{$V$}
  \FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
  \FALabel(7.301,12.6089)[bl]{$q^{\prime}$}
  \FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
  \FALabel(7.301,7.39114)[tl]{$q^{\prime}$}
  \FAVert(4.,13.5){0}
  \FAVert(4.,6.5){0}
  \FAVert(16.,10.){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$Q$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{Q}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(10.,8.93)[t]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){1}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$Q$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{Q}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(10.,8.93)[t]{$g$}
  \FAVert(14.,10.){0}
  \FAVert(6.,10.){1}
\end{feynartspicture}

==> feyndiags/BGS.tex <==
\begin{feynartspicture}(100,100)(1,1)
  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  % \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  % \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  % \FALabel(14.8458,15.5623)[b]{$q$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{1}
  % \FALabel(15.1542,6.56231)[b]{$q$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Straight}{-1}
  % \FALabel(8.93,10.)[r]{$q$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}
\end{feynartspicture}

==> feyndiags/BS.tex <==
\begin{feynartspicture}(100,100)(1,1)
  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  % \FALabel(2.48771,11.7893)[tr]{$Q_{i}$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  % \FALabel(3.51229,6.78926)[tl]{$Q_{i}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  % \FALabel(16.4877,13.2107)[br]{$Q_{j}$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  % \FALabel(17.5123,8.21074)[bl]{$Q_{j}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  % \FALabel(10.,8.93)[t]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}
\end{feynartspicture}

==> feyndiags/BW.tex <==
 
          \begin{feynartspicture}(100,100)(1,1)
            \FADiagram{}
            \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
            %\FALabel(2.48771,11.7893)[tr]{$Q_{i}$}
            \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
            %\FALabel(3.51229,6.78926)[tl]{$Q_{i}$}
            \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
            %\FALabel(16.4877,13.2107)[br]{$Q_{j}$}
            \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
            %\FALabel(17.5123,8.21074)[bl]{$Q_{j}$}
            \FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
            \FALabel(10.,8.93)[t]{$\PZ,\PWpm$}
            \FAVert(6.,10.){0}
            \FAVert(14.,10.){0}
          \end{feynartspicture}

==> feyndiags/Born2G2Q.tex <==
\begin{feynartspicture}(300,100)(3,1)
  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
  \FALabel(2.48771,11.7893)[tr]{$g$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
  \FALabel(3.51229,6.78926)[tl]{$g$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$q$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{q}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(10.,8.93)[t]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$q$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(15.1542,6.56231)[b]{$\bar{q}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(8.93,10.)[r]{$q$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(16.8128,13.2058)[br]{$q$}
  \FAProp(20.,5.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(17.6872,8.20582)[bl]{$\bar{q}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(9.03,10.)[r]{$q$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}
\end{feynartspicture}


==> feyndiags/Born4G.tex <==
\begin{feynartspicture}(400,100)(4,1)

  \FADiagram{}
  \FAProp(0.,15.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(4.78682,11.5936)[tr]{$g$}
  \FAProp(0.,5.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(5.21318,6.59364)[tl]{$g$}
  \FAProp(20.,15.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(14.7868,13.4064)[br]{$g$}
  \FAProp(20.,5.)(10.,10.)(0.,){/Cycles}{0}
  \FALabel(15.2132,8.40636)[bl]{$g$}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Cycles}{0}
  \FALabel(2.48771,11.7893)[tr]{$g$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Cycles}{0}
  \FALabel(3.51229,6.78926)[tl]{$g$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(16.4877,13.2107)[br]{$g$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(17.5123,8.21074)[bl]{$g$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(10.,8.93)[t]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(14.8458,15.5623)[b]{$g$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(15.1542,6.56231)[b]{$g$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(8.93,10.)[r]{$g$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(4.84577,13.4377)[t]{$g$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(5.15423,4.43769)[t]{$g$}
  \FAProp(20.,15.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(16.8128,13.2058)[br]{$g$}
  \FAProp(20.,5.)(10.,14.)(0.,){/Cycles}{0}
  \FALabel(17.6872,8.20582)[bl]{$g$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(9.03,10.)[r]{$g$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}
\end{feynartspicture}


==> feyndiags/Born4Q1.tex <==
%\unitlength=1em
\begin{feynartspicture}(100,100)(1,1)
  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$u_{i}$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{d}_{i}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$u_{j}$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{d}_{j}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Sine}{-1}
  \FALabel(10.,8.93)[t]{$\PW$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}
\end{feynartspicture}

==> feyndiags/Born4Q2.tex <==
\begin{feynartspicture}(300,100)(3,1)
  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$u_{i}$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{d}_{i}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$u_{i}$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{d}_{i}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Sine}{-1}
  \FALabel(10.,8.93)[t]{$\PW$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(4.84577,13.4377)[t]{$u_{i}$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(5.15423,4.43769)[t]{$\bar{d}_{i}$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$u_{i}$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(15.1542,6.56231)[b]{$\bar{d}_{i}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Sine}{0}
  \FALabel(8.93,10.)[r]{$\gamma,\PZ$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(4.84577,13.4377)[t]{$u_{i}$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(5.15423,4.43769)[t]{$\bar{d}_{i}$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$u_{i}$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(15.1542,6.56231)[b]{$\bar{d}_{i}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(8.93,10.)[r]{$g$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}
\end{feynartspicture}


==> feyndiags/Born4Q3.tex <==
\begin{feynartspicture}(200,100)(2,1)
  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q_{i}$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}_{i}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$q^\prime_{j}$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{q}^\prime_{j}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
  \FALabel(10.,8.93)[t]{$\gamma, \PZ$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q_{i}$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}_{i}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$q^\prime_{j}$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{q}^\prime_{j}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(10.,8.93)[t]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}
\end{feynartspicture}


==> feyndiags/Born4Q4.tex <==
\begin{feynartspicture}(400,100)(4,1)

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$q$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{q}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Sine}{0}
  \FALabel(10.,8.93)[t]{$\gamma,\PZ$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(4.84577,13.4377)[t]{$q$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(5.15423,4.43769)[t]{$\bar{q}$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$q$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(15.1542,6.56231)[b]{$\bar{q}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Sine}{0}
  \FALabel(8.93,10.)[r]{$\gamma,\PZ$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
  \FALabel(2.48771,11.7893)[tr]{$q$}
  \FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
  \FALabel(3.51229,6.78926)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(14.,10.)(0.,){/Straight}{-1}
  \FALabel(16.4877,13.2107)[br]{$q$}
  \FAProp(20.,5.)(14.,10.)(0.,){/Straight}{1}
  \FALabel(17.5123,8.21074)[bl]{$\bar{q}$}
  \FAProp(6.,10.)(14.,10.)(0.,){/Cycles}{0}
  \FALabel(10.,8.93)[t]{$g$}
  \FAVert(6.,10.){0}
  \FAVert(14.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
  \FALabel(4.84577,13.4377)[t]{$q$}
  \FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
  \FALabel(5.15423,4.43769)[t]{$\bar{q}$}
  \FAProp(20.,15.)(10.,14.)(0.,){/Straight}{-1}
  \FALabel(14.8458,15.5623)[b]{$q$}
  \FAProp(20.,5.)(10.,6.)(0.,){/Straight}{1}
  \FALabel(15.1542,6.56231)[b]{$\bar{q}$}
  \FAProp(10.,14.)(10.,6.)(0.,){/Cycles}{0}
  \FALabel(8.93,10.)[r]{$g$}
  \FAVert(10.,14.){0}
  \FAVert(10.,6.){0}

\end{feynartspicture}


==> feyndiags/IntB.tex <==
\begin{picture}(180,100)(0,0)

  % Left
  \ArrowLine(10,75)(40,60) % in q
  \ArrowLine(40,40)(10,25) % in qbar
  \ArrowLine(90,25)(60,40) % out qbar
  \ArrowLine(60,60)(90,75) % out q
  % \Text(10,70)[lt]{\mybox{$q$}}
  % \Text(10,30)[lb]{\mybox{$\bar{q}$}}
  % \Text(90,70)[rt]{\mybox{$q$}}
  % \Text(90,30)[rb]{\mybox{$\bar{q}$}}

  % Right
  \ArrowLine(90,75)(120,60) % in* q
  \ArrowLine(120,40)(90,25) % in* qbar
  \ArrowLine(170,25)(140,40) % out* qbar
  \ArrowLine(140,60)(170,75) % out* q
  % \Text(90,70)[lt]{\mybox{$q$}}
  % \Text(90,30)[lb]{\mybox{$\bar{q}$}}
  % \Text(170,70)[rt]{\mybox{$q$}}
  % \Text(170,30)[rb]{\mybox{$\bar{q}$}}

  % Left blob
  \BCirc(50,50){15}
  \Text(50,50)[]{$\alphas$}

  % Right blob
  \BCirc(130,50){15}
  \Text(130,50)[]{$\alphaw$}

  % \Text(90,95)[rb]{\large\mybox{$2\myRe\bigl( \quad\mathcal{M}$}}
  % \Text(90,95)[b]{\large\mybox{$\vphantom{\bigl(}\cdot$}}
  % \Text(90,95)[lb]{\large\mybox{$\mathcal{M}^* \quad\bigr)$}}

  % connecting lines
  \SetWidth{0.25}
  \DashLine(10,90)(170,90){1}
  \DashLine(10,10)(170,10){1}
  \DashLine(10,90)(10,75){1}
  \DashLine(10,10)(10,25){1}
  \DashLine(170,90)(170,75){1}
  \DashLine(170,10)(170,25){1}

  % middle line
  \SetWidth{1}
  \DashLine(90,0)(90,100){3}

\end{picture}

==> feyndiags/IntR.tex <==
\begin{picture}(180,115)(0,0)

  % Left
  \ArrowLine(10,75)(40,60) % in q
  \ArrowLine(40,40)(10,25) % in qbar
  \ArrowLine(90,25)(60,40) % out qbar
  \ArrowLine(60,60)(90,75) % out q
  %\ArrowLine(65,50)(90,50) % out q'
%  \GlueArc(90,20)(60,90,130){2}{10} % out g'
  \GlueArc(90,45)(45,90,155){2}{10} % out g'


  % Right
  \ArrowLine(90,75)(120,60) % in* q
  %\ArrowLine(90,50)(115,50) % in* q'
  %\GlueArc(90,20)(60,50,90){2}{10} % out g'
  \GlueArc(90,45)(45,25,90){2}{10} % out g'
  \ArrowLine(120,40)(90,25) % in* qbar
  \ArrowLine(170,25)(140,40) % out* qbar
  \ArrowLine(140,60)(170,75) % out* q

  % Left blob
  \BCirc(50,50){15}
  \Text(50,50)[]{$\alphas$}
  \Vertex(50,65){2}
  %\Text(50,65)[rb]{\mybox{$\gs$}}

  % Right blob
  \BCirc(130,50){15}
  \Text(130,50)[]{$\alphaw$}
  \Vertex(130,65){2}
  %\Text(130,65)[lb]{\mybox{$\gs$}}


  % connecting lines
  \SetWidth{0.25}
  \DashLine(10,105)(170,105){1}
  \DashLine(10,10)(170,10){1}
  \DashLine(10,105)(10,75){1}
  \DashLine(10,10)(10,25){1}
  \DashLine(170,105)(170,75){1}
  \DashLine(170,10)(170,25){1}

  % middle line
  \SetWidth{1}
  \DashLine(90,0)(90,115){3}

\end{picture}

==> feyndiags/IntRg.tex <==
\begin{picture}(180,115)(0,0)

  % Left
  \ArrowLine(10,25)(40,40) % in qbar
  \ArrowLine(40,70)(90,95) % in qbar
  \Gluon(10,90)(50,65){2}{10} % in gluon
  \ArrowLine(90,25)(60,40) % out qbar
  \CArc(45,59)(12,115,270)
  \ArrowLine(60,60)(90,75) % out q


  % Right
  \ArrowLine(90,75)(120,60) % in* q
  \ArrowLine(120,40)(90,25) % in* qbar
  \ArrowLine(140,40)(170,25) % out* qbar
  \Gluon(170,90)(130,65){2}{10} % in gluon
  \CArc(135,59)(12,270,65)
  \ArrowLine(90,95)(140,70) % in qbar


  % Left blob
  \BCirc(50,50){15}
  \Text(50,50)[]{$\alphas$}
  \Vertex(50,65){2}
  %\Text(51,63)[lb]{\mybox{$\gs$}}

  % Right blob
  \BCirc(130,50){15}
  \Text(130,50)[]{$\alphaw$}
  \Vertex(130,65){2}
  %\Text(129,63)[rb]{\mybox{$\gs$}}


  % connecting lines
  \SetWidth{0.25}
  \DashLine(10,105)(170,105){1}
  \DashLine(10,10)(170,10){1}
  \DashLine(10,105)(10,90){1}
  \DashLine(10,10)(10,25){1}
  \DashLine(170,105)(170,90){1}
  \DashLine(170,10)(170,25){1}

  % middle line
  \SetWidth{1}
  \DashLine(90,0)(90,115){3}


\end{picture}

==> feyndiags/IntV1.tex <==
\begin{picture}(180,100)(0,0)

  % Left
  \ArrowLine(10,75)(40,60) % in q
  \ArrowLine(40,40)(10,25) % in qbar
  \ArrowLine(90,25)(60,40) % out qbar
  \ArrowLine(60,60)(90,75) % out q


  % Right
  \ArrowLine(90,75)(120,60) % in* q
  \ArrowLine(120,40)(90,25) % in* qbar
  \ArrowLine(170,25)(140,40) % out* qbar
  \ArrowLine(140,60)(170,75) % out* q

  % Left blob
  \GCirc(50,50){16}{0.9}
  \BCirc(50,50){14}
  \Text(50,50)[]{$\alphas\alphaw$}

  % Right blob
  \BCirc(130,50){15}
  \Text(130,50)[]{$\alphas$}

  % connecting lines
  \SetWidth{0.25}
  \DashLine(10,90)(170,90){1}
  \DashLine(10,10)(170,10){1}
  \DashLine(10,90)(10,75){1}
  \DashLine(10,10)(10,25){1}
  \DashLine(170,90)(170,75){1}
  \DashLine(170,10)(170,25){1}

  % middle line
  \SetWidth{1}
  \DashLine(90,0)(90,100){3}

\end{picture}

==> feyndiags/IntV2.tex <==
\begin{picture}(180,100)(0,0)

  % Left
  \ArrowLine(10,75)(40,60) % in q
  \ArrowLine(40,40)(10,25) % in qbar
  \ArrowLine(90,25)(60,40) % out qbar
  \ArrowLine(60,60)(90,75) % out q


  % Right
  \ArrowLine(90,75)(120,60) % in* q
  \ArrowLine(120,40)(90,25) % in* qbar
  \ArrowLine(170,25)(140,40) % out* qbar
  \ArrowLine(140,60)(170,75) % out* q

  % Left blob
  \GCirc(50,50){16}{0.9}
  \BCirc(50,50){14}
  \Text(50,50)[]{$\alphas^2$}

  % Right blob
  \BCirc(130,50){15}
  \Text(130,50)[]{$\alphaw$}

  % connecting lines
  \SetWidth{0.25}
  \DashLine(10,90)(170,90){1}
  \DashLine(10,10)(170,10){1}
  \DashLine(10,90)(10,75){1}
  \DashLine(10,10)(10,25){1}
  \DashLine(170,90)(170,75){1}
  \DashLine(170,10)(170,25){1}

  % middle line
  \SetWidth{1}
  \DashLine(90,0)(90,100){3}

\end{picture}

==> feyndiags/IntVg.tex <==
\begin{picture}(180,100)(0,0)

  % Left
  \Gluon(10,75)(40,60){2}{5} % in q
  \Gluon(40,40)(10,25){2}{5} % in qbar
  \ArrowLine(90,25)(60,40) % out qbar
  \ArrowLine(60,60)(90,75) % out q


  % Right
  \ArrowLine(90,75)(120,60) % in* q
  \ArrowLine(120,40)(90,25) % in* qbar
  \Gluon(170,25)(140,40){2}{5} % out* qbar
  \Gluon(140,60)(170,75){2}{5} % out* q

  % Left blob
  \GCirc(50,50){16}{0.9}
  \BCirc(50,50){14}
  \Text(50,50)[]{$\alphas\alphaw$}

  % Right blob
  \BCirc(130,50){15}
  \Text(130,50)[]{$\alphas$}

  % connecting lines
  \SetWidth{0.25}
  \DashLine(10,90)(170,90){1}
  \DashLine(10,10)(170,10){1}
  \DashLine(10,90)(10,75){1}
  \DashLine(10,10)(10,25){1}
  \DashLine(170,90)(170,75){1}
  \DashLine(170,10)(170,25){1}

  % middle line
  \SetWidth{1}
  \DashLine(90,0)(90,100){3}

\end{picture}

==> feyndiags/VGSW.tex <==
\begin{feynartspicture}(300,100)(3,1)

  \FADiagram{}
  \FAProp(0.,15.)(10.,14.5)(0.,){/Cycles}{0}
  % \FALabel(5.11236,16.5172)[b]{$g$}
  \FAProp(0.,5.)(10.,5.5)(0.,){/Cycles}{0}
  % \FALabel(5.0774,4.18193)[t]{$g$}
  \FAProp(20.,15.)(10.,14.5)(0.,){/Straight}{-1}
  % \FALabel(14.9226,15.8181)[b]{$q$}
  \FAProp(20.,5.)(10.,5.5)(0.,){/Straight}{1}
  % \FALabel(14.9226,4.18193)[t]{$\bar{q}$}
  \FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{-1}
  \FALabel(11.07,13.25)[l]{}
  \FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{1}
  \FALabel(8.93,6.75)[r]{}
  \FAProp(10.,12.)(10.,8.)(1.,){/Straight}{-1}
  % \FALabel(6.93,10.)[r]{$q^{\prime}$}
  \FAProp(10.,12.)(10.,8.)(-1.,){/Sine}{0}
  \FALabel(13.07,10.)[l]{$\PZ,\PW$}
  \FAVert(10.,14.5){0}
  \FAVert(10.,5.5){0}
  \FAVert(10.,12.){0}
  \FAVert(10.,8.){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Cycles}{0}
  %\FALabel(1.26965,12.0117)[tr]{$g$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Cycles}{0}
  %\FALabel(2.73035,7.01172)[tl]{$g$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  %\FALabel(17.4558,15.2213)[b]{$u$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  %\FALabel(17.4558,4.77869)[t]{$u$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  %\FALabel(7.,11.77)[b]{$g$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
  \FALabel(17.07,10.)[l]{$\PZ,\PW$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
  %\FALabel(12.699,12.6089)[br]{$u$}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
  %\FALabel(12.699,7.39114)[tr]{$u$}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Cycles}{0}
  %\FALabel(3.75593,15.9624)[b]{$g$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Cycles}{0}
  %\FALabel(3.59853,4.71969)[t]{$g$}
  \FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
  %\FALabel(16.4015,15.2803)[b]{$u$}
  \FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
  %\FALabel(16.4015,4.71969)[t]{$u$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{-1}
  %\FALabel(5.43,10.)[r]{$u$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
  %\FALabel(10.,14.57)[b]{$u$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
  %\FALabel(10.,5.43)[t]{$u$}
  \FAProp(13.5,13.5)(13.5,6.5)(0.,){/Sine}{0}
  \FALabel(14.57,10.)[l]{$\PZ,\PW$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,13.5){0}
  \FAVert(13.5,6.5){0}

\end{feynartspicture}

==> feyndiags/VSS.tex <==
\begin{feynartspicture}(300,100)(3,1)
  \FADiagram{}
  \FAProp(0.,15.)(3.,10.)(0.,){/Straight}{1}
  % \FALabel(0.650886,12.1825)[tr]{$q$}
  \FAProp(0.,5.)(3.,10.)(0.,){/Straight}{-1}
  % \FALabel(2.34911,7.18253)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(17.,10.)(0.,){/Straight}{-1}
  % \FALabel(17.6509,12.8175)[br]{$Q$}
  \FAProp(20.,5.)(17.,10.)(0.,){/Straight}{1}
  % \FALabel(19.3491,7.81747)[bl]{$\bar{Q}$}
  \FAProp(3.,10.)(7.,10.)(0.,){/Cycles}{0}
  % \FALabel(5.,11.77)[b]{$g$}
  \FAProp(17.,10.)(13.,10.)(0.,){/Cycles}{0}
  % \FALabel(15.,8.23)[t]{$g$}
  \FAProp(7.,10.)(13.,10.)(0.8,){/Straight}{-1}
  % \FALabel(10.,6.53)[t]{$q_{i}$}
  \FAProp(7.,10.)(13.,10.)(-0.8,){/Straight}{1}
  % \FALabel(10.,13.47)[b]{$q_{i}$}
  \FAVert(3.,10.){0}
  \FAVert(17.,10.){0}
  \FAVert(7.,10.){0}
  \FAVert(13.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
  % \FALabel(1.26965,12.0117)[tr]{$q$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
  % \FALabel(2.73035,7.01172)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  % \FALabel(17.4558,15.2213)[b]{$Q$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  % \FALabel(17.4558,4.77869)[t]{$\bar{Q}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  % \FALabel(7.,11.77)[b]{$g$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Straight}{-1}
  % \FALabel(17.07,10.)[l]{$Q$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Cycles}{0}
  % \FALabel(12.699,12.6089)[br]{$g$}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Cycles}{0}
  % \FALabel(12.3463,6.7865)[tr]{$g$}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  % \FALabel(3.59853,15.2803)[b]{$q$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  % \FALabel(3.59853,4.71969)[t]{$\bar{q}$}
  \FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
  % \FALabel(16.4015,15.2803)[b]{$Q$}
  \FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
  % \FALabel(16.4015,4.71969)[t]{$\bar{Q}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  % \FALabel(5.43,10.)[r]{$q$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Cycles}{0}
  % \FALabel(10.,15.27)[b]{$g$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
  % \FALabel(10.,5.43)[t]{$g$}
  \FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
  % \FALabel(14.57,10.)[l]{$Q$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,13.5){0}
  \FAVert(13.5,6.5){0}

\end{feynartspicture}

==> feyndiags/VSW.tex <==
\begin{feynartspicture}(300,100)(3,1)

  \FADiagram{}
  \FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
  % \FALabel(2.54424,15.2213)[b]{$q_{1}$}
  \FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
  % \FALabel(2.54424,4.77869)[t]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(16.,10.)(0.,){/Straight}{-1}
  % \FALabel(17.2697,12.9883)[br]{$q_{3}$}
  \FAProp(20.,5.)(16.,10.)(0.,){/Straight}{1}
  % \FALabel(18.7303,7.98828)[bl]{$\bar{q}_{4}$}
  \FAProp(16.,10.)(10.,10.)(0.,){/Sine}{0}
  \FALabel(13.,8.93)[t]{$\PZ,\PW$}
  \FAProp(4.,13.5)(4.,6.5)(0.,){/Cycles}{0}
  % \FALabel(2.93,10.)[r]{$g$}
  \FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
  \FALabel(7.301,12.6089)[bl]{}
  \FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
  \FALabel(7.301,7.39114)[tl]{}
  \FAVert(4.,13.5){0}
  \FAVert(4.,6.5){0}
  \FAVert(16.,10.){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(4.,10.)(0.,){/Straight}{1}
  % \FALabel(1.26965,12.0117)[tr]{$q$}
  \FAProp(0.,5.)(4.,10.)(0.,){/Straight}{-1}
  % \FALabel(2.73035,7.01172)[tl]{$\bar{q}$}
  \FAProp(20.,15.)(16.,13.5)(0.,){/Straight}{-1}
  % \FALabel(17.4558,15.2213)[b]{$Q$}
  \FAProp(20.,5.)(16.,6.5)(0.,){/Straight}{1}
  % \FALabel(17.4558,4.77869)[t]{$\bar{Q}$}
  \FAProp(4.,10.)(10.,10.)(0.,){/Cycles}{0}
  % \FALabel(7.,11.77)[b]{$g$}
  \FAProp(16.,13.5)(16.,6.5)(0.,){/Sine}{0}
  \FALabel(17.07,10.)[l]{$\PZ,\PW$}
  \FAProp(16.,13.5)(10.,10.)(0.,){/Straight}{-1}
  % \FALabel(12.699,12.6089)[br]{$Q^{\prime}$}
  \FAProp(16.,6.5)(10.,10.)(0.,){/Straight}{1}
  % \FALabel(12.699,7.39114)[tr]{$Q^{\prime}$}
  \FAVert(4.,10.){0}
  \FAVert(16.,13.5){0}
  \FAVert(16.,6.5){0}
  \FAVert(10.,10.){0}

  \FADiagram{}
  \FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
  % \FALabel(3.59853,15.2803)[b]{$q_{1}$}
  \FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
  % \FALabel(3.59853,4.71969)[t]{$\bar{q}_{2}$}
  \FAProp(20.,15.)(13.5,13.5)(0.,){/Straight}{-1}
  % \FALabel(16.4015,15.2803)[b]{$q_{3}$}
  \FAProp(20.,5.)(13.5,6.5)(0.,){/Straight}{1}
  % \FALabel(16.4015,4.71969)[t]{$\bar{q}_{4}$}
  \FAProp(6.5,13.5)(6.5,6.5)(0.,){/Straight}{1}
  % \FALabel(5.43,10.)[r]{$q_{2}$}
  \FAProp(6.5,13.5)(13.5,13.5)(0.,){/Sine}{0}
  \FALabel(10.,14.57)[b]{$\PZ,\PW$}
  \FAProp(6.5,6.5)(13.5,6.5)(0.,){/Cycles}{0}
  % \FALabel(10.,5.43)[t]{$g$}
  \FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{-1}
  % \FALabel(14.57,10.)[l]{$q_{4}$}
  \FAVert(6.5,13.5){0}
  \FAVert(6.5,6.5){0}
  \FAVert(13.5,13.5){0}
  \FAVert(13.5,6.5){0}

\end{feynartspicture}

==> plots/cdj14dist_KT1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,904){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1238){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1572){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1907){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2241){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2575){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2909){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1214,440){\makebox(0,0){\strut{}$500$}}%
      \put(1769,440){\makebox(0,0){\strut{}$1000$}}%
      \put(2323,440){\makebox(0,0){\strut{}$1500$}}%
      \put(2877,440){\makebox(0,0){\strut{}$2000$}}%
      \put(3432,440){\makebox(0,0){\strut{}$2500$}}%
      \put(3986,440){\makebox(0,0){\strut{}$3000$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 14~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,955){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4647,1264){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4647,1574){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,1884){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4647,2194){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4647,2503){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(4647,2813){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5333,440){\makebox(0,0){\strut{}$500$}}%
      \put(5888,440){\makebox(0,0){\strut{}$1000$}}%
      \put(6442,440){\makebox(0,0){\strut{}$1500$}}%
      \put(6996,440){\makebox(0,0){\strut{}$2000$}}%
      \put(7551,440){\makebox(0,0){\strut{}$2500$}}%
      \put(8105,440){\makebox(0,0){\strut{}$3000$}}%
      \put(3965,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,2773){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,2509){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,2245){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_KT1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_KT1_DBLE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,978){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1386,1569){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1386,2159){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1386,2750){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1386,3341){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1386,3932){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1518,484){\makebox(0,0){\strut{}$0$}}%
      \put(2134,484){\makebox(0,0){\strut{}$200$}}%
      \put(2751,484){\makebox(0,0){\strut{}$400$}}%
      \put(3367,484){\makebox(0,0){\strut{}$600$}}%
      \put(3984,484){\makebox(0,0){\strut{}$800$}}%
      \put(4600,484){\makebox(0,0){\strut{}$1000$}}%
      \put(5216,484){\makebox(0,0){\strut{}$1200$}}%
      \put(5833,484){\makebox(0,0){\strut{}$1400$}}%
      \put(6449,484){\makebox(0,0){\strut{}$1600$}}%
      \put(176,2365){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,154){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(4245,4203){\makebox(0,0){\strut{}$\rd^2\sigtree / (\rd \ktl\, \rd \ystar) \; [\nb / \GeV]$}}%
      \put(1791,1036){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(1791,1369){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 14~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5986,3854){\makebox(0,0)[r]{\strut{}$  \ystar < 0.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3634){\makebox(0,0)[r]{\strut{}$  0.5 < \ystar < 1.0  $}}%
      \csname LTb\endcsname%
      \put(5986,3414){\makebox(0,0)[r]{\strut{}$  1.0 < \ystar < 1.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3194){\makebox(0,0)[r]{\strut{}$  1.5 < \ystar < 2.0  $}}%
      \csname LTb\endcsname%
      \put(5986,2974){\makebox(0,0)[r]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_KT1_DBLE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_KT1_DBLE_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5392){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,5685){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,5977){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(528,6269){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(660,4908){\makebox(0,0){\strut{}$0$}}%
      \put(1021,4908){\makebox(0,0){\strut{}$200$}}%
      \put(1382,4908){\makebox(0,0){\strut{}$400$}}%
      \put(1743,4908){\makebox(0,0){\strut{}$600$}}%
      \put(2104,4908){\makebox(0,0){\strut{}$800$}}%
      \put(2465,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(2825,4908){\makebox(0,0){\strut{}$1200$}}%
      \put(3186,4908){\makebox(0,0){\strut{}$1400$}}%
      \put(3547,4908){\makebox(0,0){\strut{}$1600$}}%
      \put(-22,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,4688){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(53,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,6326){\makebox(0,0)[l]{\strut{}$  \ystar < 0.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,5240){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(4779,5387){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4779,5535){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,5682){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,5830){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,5977){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,6124){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4779,6272){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(4779,6419){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(4911,4908){\makebox(0,0){\strut{}$0$}}%
      \put(5298,4908){\makebox(0,0){\strut{}$200$}}%
      \put(5685,4908){\makebox(0,0){\strut{}$400$}}%
      \put(6072,4908){\makebox(0,0){\strut{}$600$}}%
      \put(6460,4908){\makebox(0,0){\strut{}$800$}}%
      \put(6847,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(7234,4908){\makebox(0,0){\strut{}$1200$}}%
      \put(7621,4908){\makebox(0,0){\strut{}$1400$}}%
      \put(8008,4908){\makebox(0,0){\strut{}$1600$}}%
      \put(4229,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,4688){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(4304,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,6326){\makebox(0,0)[l]{\strut{}$  0.5 < \ystar < 1.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2910){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(528,3103){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,3296){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,3489){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,3682){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,3875){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,4068){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(528,4262){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(660,2641){\makebox(0,0){\strut{}$0$}}%
      \put(1133,2641){\makebox(0,0){\strut{}$200$}}%
      \put(1606,2641){\makebox(0,0){\strut{}$400$}}%
      \put(2080,2641){\makebox(0,0){\strut{}$600$}}%
      \put(2553,2641){\makebox(0,0){\strut{}$800$}}%
      \put(3026,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(3499,2641){\makebox(0,0){\strut{}$1200$}}%
      \put(-22,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,2421){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(53,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,4059){\makebox(0,0)[l]{\strut{}$  1.0 < \ystar < 1.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,3008){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4779,3248){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,3488){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,3728){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,3969){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,4209){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4911,2641){\makebox(0,0){\strut{}$0$}}%
      \put(5519,2641){\makebox(0,0){\strut{}$200$}}%
      \put(6128,2641){\makebox(0,0){\strut{}$400$}}%
      \put(6736,2641){\makebox(0,0){\strut{}$600$}}%
      \put(7345,2641){\makebox(0,0){\strut{}$800$}}%
      \put(7953,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(4229,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,2421){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(4304,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,4059){\makebox(0,0)[l]{\strut{}$  1.5 < \ystar < 2.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,712){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,863){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,1014){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(528,1166){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,1317){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,1468){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1619){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,1771){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,1922){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(660,374){\makebox(0,0){\strut{}$0$}}%
      \put(1086,374){\makebox(0,0){\strut{}$100$}}%
      \put(1512,374){\makebox(0,0){\strut{}$200$}}%
      \put(1938,374){\makebox(0,0){\strut{}$300$}}%
      \put(2363,374){\makebox(0,0){\strut{}$400$}}%
      \put(2789,374){\makebox(0,0){\strut{}$500$}}%
      \put(3215,374){\makebox(0,0){\strut{}$600$}}%
      \put(3641,374){\makebox(0,0){\strut{}$700$}}%
      \put(-22,1298){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,154){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(53,1299){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4676,1904){\makebox(0,0)[l]{\strut{}$ \proc \; \mbox{at}\;\sqrt{s}= 14~\TeV $}}%
      \put(820,1792){\makebox(0,0)[l]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5438,759){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5438,1089){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5438,1419){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_KT1_DBLE_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_KT2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,904){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1238){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1572){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1907){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2241){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2575){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2909){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1214,440){\makebox(0,0){\strut{}$500$}}%
      \put(1769,440){\makebox(0,0){\strut{}$1000$}}%
      \put(2323,440){\makebox(0,0){\strut{}$1500$}}%
      \put(2877,440){\makebox(0,0){\strut{}$2000$}}%
      \put(3432,440){\makebox(0,0){\strut{}$2500$}}%
      \put(3986,440){\makebox(0,0){\strut{}$3000$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktsl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 14~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,893){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(4647,1168){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4647,1442){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4647,1717){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,1991){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4647,2266){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4647,2540){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(4647,2815){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5333,440){\makebox(0,0){\strut{}$500$}}%
      \put(5888,440){\makebox(0,0){\strut{}$1000$}}%
      \put(6442,440){\makebox(0,0){\strut{}$1500$}}%
      \put(6996,440){\makebox(0,0){\strut{}$2000$}}%
      \put(7551,440){\makebox(0,0){\strut{}$2500$}}%
      \put(8105,440){\makebox(0,0){\strut{}$3000$}}%
      \put(3965,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,2828){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,2564){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,2300){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_KT2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_KT2_DBLE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,978){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1386,1569){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1386,2159){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1386,2750){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1386,3341){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1386,3932){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1518,484){\makebox(0,0){\strut{}$0$}}%
      \put(2134,484){\makebox(0,0){\strut{}$200$}}%
      \put(2751,484){\makebox(0,0){\strut{}$400$}}%
      \put(3367,484){\makebox(0,0){\strut{}$600$}}%
      \put(3984,484){\makebox(0,0){\strut{}$800$}}%
      \put(4600,484){\makebox(0,0){\strut{}$1000$}}%
      \put(5216,484){\makebox(0,0){\strut{}$1200$}}%
      \put(5833,484){\makebox(0,0){\strut{}$1400$}}%
      \put(6449,484){\makebox(0,0){\strut{}$1600$}}%
      \put(176,2365){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,154){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(4245,4203){\makebox(0,0){\strut{}$\rd^2\sigtree / (\rd \ktsl\, \rd \ystar) \; [\nb / \GeV]$}}%
      \put(1791,1036){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(1791,1369){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 14~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5986,3854){\makebox(0,0)[r]{\strut{}$  \ystar < 0.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3634){\makebox(0,0)[r]{\strut{}$  0.5 < \ystar < 1.0  $}}%
      \csname LTb\endcsname%
      \put(5986,3414){\makebox(0,0)[r]{\strut{}$  1.0 < \ystar < 1.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3194){\makebox(0,0)[r]{\strut{}$  1.5 < \ystar < 2.0  $}}%
      \csname LTb\endcsname%
      \put(5986,2974){\makebox(0,0)[r]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_KT2_DBLE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_KT2_DBLE_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5253){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(528,5509){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,5764){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,6020){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(528,6276){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(528,6531){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(660,4908){\makebox(0,0){\strut{}$0$}}%
      \put(1021,4908){\makebox(0,0){\strut{}$200$}}%
      \put(1382,4908){\makebox(0,0){\strut{}$400$}}%
      \put(1743,4908){\makebox(0,0){\strut{}$600$}}%
      \put(2104,4908){\makebox(0,0){\strut{}$800$}}%
      \put(2465,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(2825,4908){\makebox(0,0){\strut{}$1200$}}%
      \put(3186,4908){\makebox(0,0){\strut{}$1400$}}%
      \put(3547,4908){\makebox(0,0){\strut{}$1600$}}%
      \put(-154,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,4688){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(53,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,6326){\makebox(0,0)[l]{\strut{}$  \ystar < 0.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,5219){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4779,5549){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4779,5880){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,6211){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4911,4908){\makebox(0,0){\strut{}$0$}}%
      \put(5298,4908){\makebox(0,0){\strut{}$200$}}%
      \put(5685,4908){\makebox(0,0){\strut{}$400$}}%
      \put(6072,4908){\makebox(0,0){\strut{}$600$}}%
      \put(6460,4908){\makebox(0,0){\strut{}$800$}}%
      \put(6847,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(7234,4908){\makebox(0,0){\strut{}$1200$}}%
      \put(7621,4908){\makebox(0,0){\strut{}$1400$}}%
      \put(8008,4908){\makebox(0,0){\strut{}$1600$}}%
      \put(4097,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,4688){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(4304,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,6326){\makebox(0,0)[l]{\strut{}$  0.5 < \ystar < 1.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2998){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(528,3176){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,3355){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,3533){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,3711){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,3889){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,4067){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(528,4246){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(660,2641){\makebox(0,0){\strut{}$0$}}%
      \put(1133,2641){\makebox(0,0){\strut{}$200$}}%
      \put(1606,2641){\makebox(0,0){\strut{}$400$}}%
      \put(2080,2641){\makebox(0,0){\strut{}$600$}}%
      \put(2553,2641){\makebox(0,0){\strut{}$800$}}%
      \put(3026,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(3499,2641){\makebox(0,0){\strut{}$1200$}}%
      \put(-22,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,2421){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(53,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,4059){\makebox(0,0)[l]{\strut{}$  1.0 < \ystar < 1.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,3075){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4779,3300){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,3524){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,3749){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,3974){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,4199){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4911,2641){\makebox(0,0){\strut{}$0$}}%
      \put(5519,2641){\makebox(0,0){\strut{}$200$}}%
      \put(6128,2641){\makebox(0,0){\strut{}$400$}}%
      \put(6736,2641){\makebox(0,0){\strut{}$600$}}%
      \put(7345,2641){\makebox(0,0){\strut{}$800$}}%
      \put(7953,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(4229,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,2421){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(4304,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,4059){\makebox(0,0)[l]{\strut{}$  1.5 < \ystar < 2.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,611){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,756){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,901){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,1046){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(528,1191){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,1336){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,1481){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1626){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,1771){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,1916){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(660,374){\makebox(0,0){\strut{}$0$}}%
      \put(1086,374){\makebox(0,0){\strut{}$100$}}%
      \put(1512,374){\makebox(0,0){\strut{}$200$}}%
      \put(1938,374){\makebox(0,0){\strut{}$300$}}%
      \put(2363,374){\makebox(0,0){\strut{}$400$}}%
      \put(2789,374){\makebox(0,0){\strut{}$500$}}%
      \put(3215,374){\makebox(0,0){\strut{}$600$}}%
      \put(3641,374){\makebox(0,0){\strut{}$700$}}%
      \put(-22,1298){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,154){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(53,1299){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4676,1904){\makebox(0,0)[l]{\strut{}$ \proc \; \mbox{at}\;\sqrt{s}= 14~\TeV $}}%
      \put(820,1792){\makebox(0,0)[l]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5438,759){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5438,1089){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5438,1419){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_KT2_DBLE_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_MJJ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,959){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1369){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1779){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2190){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2600){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,3010){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1214,440){\makebox(0,0){\strut{}$1000$}}%
      \put(1769,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2323,440){\makebox(0,0){\strut{}$3000$}}%
      \put(2877,440){\makebox(0,0){\strut{}$4000$}}%
      \put(3432,440){\makebox(0,0){\strut{}$5000$}}%
      \put(3986,440){\makebox(0,0){\strut{}$6000$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 14~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,833){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4647,1293){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4647,1752){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4647,2211){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,2670){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5333,440){\makebox(0,0){\strut{}$1000$}}%
      \put(5888,440){\makebox(0,0){\strut{}$2000$}}%
      \put(6442,440){\makebox(0,0){\strut{}$3000$}}%
      \put(6996,440){\makebox(0,0){\strut{}$4000$}}%
      \put(7551,440){\makebox(0,0){\strut{}$5000$}}%
      \put(8105,440){\makebox(0,0){\strut{}$6000$}}%
      \put(4097,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,855){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,1119){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,1383){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_MJJ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_MJJ_DBLE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1024){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1386,1516){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1386,2008){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1386,2500){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1386,2992){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1386,3484){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1386,3976){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(1518,484){\makebox(0,0){\strut{}$0$}}%
      \put(2436,484){\makebox(0,0){\strut{}$1000$}}%
      \put(3355,484){\makebox(0,0){\strut{}$2000$}}%
      \put(4273,484){\makebox(0,0){\strut{}$3000$}}%
      \put(5191,484){\makebox(0,0){\strut{}$4000$}}%
      \put(6110,484){\makebox(0,0){\strut{}$5000$}}%
      \put(176,2365){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,154){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4245,4203){\makebox(0,0){\strut{}$\rd^2\sigtree / (\rd \mjj\, \rd \ystar) \; [\nb / \GeV]$}}%
      \put(2336,1036){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(2336,1369){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 14~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5986,3854){\makebox(0,0)[r]{\strut{}$  \ystar < 0.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3634){\makebox(0,0)[r]{\strut{}$  0.5 < \ystar < 1.0  $}}%
      \csname LTb\endcsname%
      \put(5986,3414){\makebox(0,0)[r]{\strut{}$  1.0 < \ystar < 1.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3194){\makebox(0,0)[r]{\strut{}$  1.5 < \ystar < 2.0  $}}%
      \csname LTb\endcsname%
      \put(5986,2974){\makebox(0,0)[r]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_MJJ_DBLE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_MJJ_DBLE_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5186){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(528,5348){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(528,5510){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,5672){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,5834){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(528,5995){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(528,6157){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(528,6319){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(528,6481){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(660,4908){\makebox(0,0){\strut{}$0$}}%
      \put(1198,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(1735,4908){\makebox(0,0){\strut{}$2000$}}%
      \put(2273,4908){\makebox(0,0){\strut{}$3000$}}%
      \put(2811,4908){\makebox(0,0){\strut{}$4000$}}%
      \put(3349,4908){\makebox(0,0){\strut{}$5000$}}%
      \put(-154,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,4688){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(53,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,6326){\makebox(0,0)[l]{\strut{}$  \ystar < 0.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,5326){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4779,5594){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4779,5862){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,6129){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4779,6397){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4911,4908){\makebox(0,0){\strut{}$0$}}%
      \put(5449,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(5986,4908){\makebox(0,0){\strut{}$2000$}}%
      \put(6524,4908){\makebox(0,0){\strut{}$3000$}}%
      \put(7062,4908){\makebox(0,0){\strut{}$4000$}}%
      \put(7600,4908){\makebox(0,0){\strut{}$5000$}}%
      \put(4097,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,4688){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4304,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,6326){\makebox(0,0)[l]{\strut{}$  0.5 < \ystar < 1.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2882){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(528,3048){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(528,3214){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,3380){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,3546){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,3712){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,3878){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,4044){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(528,4210){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(660,2641){\makebox(0,0){\strut{}$0$}}%
      \put(1198,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(1735,2641){\makebox(0,0){\strut{}$2000$}}%
      \put(2273,2641){\makebox(0,0){\strut{}$3000$}}%
      \put(2811,2641){\makebox(0,0){\strut{}$4000$}}%
      \put(3349,2641){\makebox(0,0){\strut{}$5000$}}%
      \put(-154,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,2421){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(53,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,4059){\makebox(0,0)[l]{\strut{}$  1.0 < \ystar < 1.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,3024){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4779,3265){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,3506){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,3748){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,3989){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,4230){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4911,2641){\makebox(0,0){\strut{}$0$}}%
      \put(5449,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(5986,2641){\makebox(0,0){\strut{}$2000$}}%
      \put(6524,2641){\makebox(0,0){\strut{}$3000$}}%
      \put(7062,2641){\makebox(0,0){\strut{}$4000$}}%
      \put(7600,2641){\makebox(0,0){\strut{}$5000$}}%
      \put(4229,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,2421){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4304,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,4059){\makebox(0,0)[l]{\strut{}$  1.5 < \ystar < 2.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,644){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,809){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,973){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(528,1137){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,1301){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,1466){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1630){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,1794){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,1959){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(660,374){\makebox(0,0){\strut{}$0$}}%
      \put(1198,374){\makebox(0,0){\strut{}$1000$}}%
      \put(1735,374){\makebox(0,0){\strut{}$2000$}}%
      \put(2273,374){\makebox(0,0){\strut{}$3000$}}%
      \put(2811,374){\makebox(0,0){\strut{}$4000$}}%
      \put(3349,374){\makebox(0,0){\strut{}$5000$}}%
      \put(-22,1298){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,154){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(53,1299){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4676,1904){\makebox(0,0)[l]{\strut{}$ \proc \; \mbox{at}\;\sqrt{s}= 14~\TeV $}}%
      \put(820,1792){\makebox(0,0)[l]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5438,759){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5438,1089){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5438,1419){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_MJJ_DBLE_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj14dist_MJJ_pids.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,845){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(528,1138){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1432){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1725){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2019){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2312){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2606){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2899){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1126,440){\makebox(0,0){\strut{}$1000$}}%
      \put(1593,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2059,440){\makebox(0,0){\strut{}$3000$}}%
      \put(2525,440){\makebox(0,0){\strut{}$4000$}}%
      \put(2992,440){\makebox(0,0){\strut{}$5000$}}%
      \put(3458,440){\makebox(0,0){\strut{}$6000$}}%
      \put(-814,1809){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2059,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(3178,2614){\makebox(0,0)[r]{\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(800,890){\makebox(0,0)[l]{\strut{}\proc}}%
      \put(800,1120){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 14~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4119,660){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4119,947){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4119,1235){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4119,1522){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(4119,1810){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(4119,2097){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(4119,2384){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(4119,2672){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(4119,2959){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(4251,440){\makebox(0,0){\strut{}$0$}}%
      \put(4717,440){\makebox(0,0){\strut{}$1000$}}%
      \put(5184,440){\makebox(0,0){\strut{}$2000$}}%
      \put(5650,440){\makebox(0,0){\strut{}$3000$}}%
      \put(6116,440){\makebox(0,0){\strut{}$4000$}}%
      \put(6583,440){\makebox(0,0){\strut{}$5000$}}%
      \put(7049,440){\makebox(0,0){\strut{}$6000$}}%
      \put(3569,1809){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5650,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4531,2614){\makebox(0,0)[l]{\strut{}$\delta^\text{tree} \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8237,2849){\makebox(0,0)[l]{\strut{}$gg$}}%
      \csname LTb\endcsname%
      \put(8237,2629){\makebox(0,0)[l]{\strut{}$gq$}}%
      \csname LTb\endcsname%
      \put(8237,2409){\makebox(0,0)[l]{\strut{}$g\bar{q}$}}%
      \csname LTb\endcsname%
      \put(8237,2189){\makebox(0,0)[l]{\strut{}$qq$}}%
      \csname LTb\endcsname%
      \put(8237,1969){\makebox(0,0)[l]{\strut{}$q\bar{q}$}}%
      \csname LTb\endcsname%
      \put(8237,1749){\makebox(0,0)[l]{\strut{}$\bar{q}\bar{q}$}}%
      \csname LTb\endcsname%
      \put(8237,1529){\makebox(0,0)[l]{\strut{}$\sum$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj14dist_MJJ_pids}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj2dist_KT1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,727){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(528,1014){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(528,1301){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1588){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1875){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2162){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2449){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2736){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,3023){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1076,440){\makebox(0,0){\strut{}$100$}}%
      \put(1492,440){\makebox(0,0){\strut{}$200$}}%
      \put(1907,440){\makebox(0,0){\strut{}$300$}}%
      \put(2323,440){\makebox(0,0){\strut{}$400$}}%
      \put(2739,440){\makebox(0,0){\strut{}$500$}}%
      \put(3155,440){\makebox(0,0){\strut{}$600$}}%
      \put(3570,440){\makebox(0,0){\strut{}$700$}}%
      \put(3986,440){\makebox(0,0){\strut{}$800$}}%
      \put(-814,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proctev $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 1.96~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,890){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(4647,1206){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4647,1522){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(4647,1837){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4647,2153){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4647,2469){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4647,2785){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5195,440){\makebox(0,0){\strut{}$100$}}%
      \put(5611,440){\makebox(0,0){\strut{}$200$}}%
      \put(6026,440){\makebox(0,0){\strut{}$300$}}%
      \put(6442,440){\makebox(0,0){\strut{}$400$}}%
      \put(6858,440){\makebox(0,0){\strut{}$500$}}%
      \put(7274,440){\makebox(0,0){\strut{}$600$}}%
      \put(7689,440){\makebox(0,0){\strut{}$700$}}%
      \put(8105,440){\makebox(0,0){\strut{}$800$}}%
      \put(3965,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,855){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,1119){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,1383){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj2dist_KT1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj2dist_KT1_DBLE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,942){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1386,1599){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1386,2257){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1386,2914){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1386,3572){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1518,484){\makebox(0,0){\strut{}$0$}}%
      \put(2077,484){\makebox(0,0){\strut{}$50$}}%
      \put(2636,484){\makebox(0,0){\strut{}$100$}}%
      \put(3195,484){\makebox(0,0){\strut{}$150$}}%
      \put(3754,484){\makebox(0,0){\strut{}$200$}}%
      \put(4313,484){\makebox(0,0){\strut{}$250$}}%
      \put(4871,484){\makebox(0,0){\strut{}$300$}}%
      \put(5430,484){\makebox(0,0){\strut{}$350$}}%
      \put(5989,484){\makebox(0,0){\strut{}$400$}}%
      \put(6548,484){\makebox(0,0){\strut{}$450$}}%
      \put(176,2365){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,154){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(4245,4203){\makebox(0,0){\strut{}$\rd^2\sigtree / (\rd \ktl\, \rd \ystar) \; [\nb / \GeV]$}}%
      \put(1791,1036){\makebox(0,0)[l]{\strut{}$ \proctev $}}%
      \put(1791,1369){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 1.96~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5986,3854){\makebox(0,0)[r]{\strut{}$  \ystar < 0.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3634){\makebox(0,0)[r]{\strut{}$  0.5 < \ystar < 1.0  $}}%
      \csname LTb\endcsname%
      \put(5986,3414){\makebox(0,0)[r]{\strut{}$  1.0 < \ystar < 1.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3194){\makebox(0,0)[r]{\strut{}$  1.5 < \ystar < 2.0  $}}%
      \csname LTb\endcsname%
      \put(5986,2974){\makebox(0,0)[r]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj2dist_KT1_DBLE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj2dist_KT1_DBLE_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5232){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(528,5488){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,5744){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,6000){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,6256){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,6512){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(660,4908){\makebox(0,0){\strut{}$0$}}%
      \put(987,4908){\makebox(0,0){\strut{}$50$}}%
      \put(1315,4908){\makebox(0,0){\strut{}$100$}}%
      \put(1642,4908){\makebox(0,0){\strut{}$150$}}%
      \put(1969,4908){\makebox(0,0){\strut{}$200$}}%
      \put(2296,4908){\makebox(0,0){\strut{}$250$}}%
      \put(2624,4908){\makebox(0,0){\strut{}$300$}}%
      \put(2951,4908){\makebox(0,0){\strut{}$350$}}%
      \put(3278,4908){\makebox(0,0){\strut{}$400$}}%
      \put(3605,4908){\makebox(0,0){\strut{}$450$}}%
      \put(-22,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,4688){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(53,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,5339){\makebox(0,0)[l]{\strut{}$  \ystar < 0.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,5214){\makebox(0,0)[r]{\strut{}$-7$}}%
      \put(4779,5368){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4779,5523){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4779,5677){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,5832){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4779,5986){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,6141){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4779,6296){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,6450){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4911,4908){\makebox(0,0){\strut{}$0$}}%
      \put(5288,4908){\makebox(0,0){\strut{}$50$}}%
      \put(5664,4908){\makebox(0,0){\strut{}$100$}}%
      \put(6041,4908){\makebox(0,0){\strut{}$150$}}%
      \put(6418,4908){\makebox(0,0){\strut{}$200$}}%
      \put(6794,4908){\makebox(0,0){\strut{}$250$}}%
      \put(7171,4908){\makebox(0,0){\strut{}$300$}}%
      \put(7548,4908){\makebox(0,0){\strut{}$350$}}%
      \put(7924,4908){\makebox(0,0){\strut{}$400$}}%
      \put(4229,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,4688){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(4304,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,5339){\makebox(0,0)[l]{\strut{}$  0.5 < \ystar < 1.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,3034){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,3287){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(528,3540){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,3793){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,4046){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(660,2641){\makebox(0,0){\strut{}$0$}}%
      \put(1147,2641){\makebox(0,0){\strut{}$50$}}%
      \put(1634,2641){\makebox(0,0){\strut{}$100$}}%
      \put(2121,2641){\makebox(0,0){\strut{}$150$}}%
      \put(2608,2641){\makebox(0,0){\strut{}$200$}}%
      \put(3094,2641){\makebox(0,0){\strut{}$250$}}%
      \put(3581,2641){\makebox(0,0){\strut{}$300$}}%
      \put(-22,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,2421){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(53,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,3072){\makebox(0,0)[l]{\strut{}$  1.0 < \ystar < 1.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,2891){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4779,3043){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \put(4779,3196){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,3349){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(4779,3501){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4779,3654){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(4779,3807){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,3959){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4779,4112){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4779,4265){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4911,2641){\makebox(0,0){\strut{}$0$}}%
      \put(5599,2641){\makebox(0,0){\strut{}$50$}}%
      \put(6288,2641){\makebox(0,0){\strut{}$100$}}%
      \put(6976,2641){\makebox(0,0){\strut{}$150$}}%
      \put(7664,2641){\makebox(0,0){\strut{}$200$}}%
      \put(3965,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,2421){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(4304,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,3072){\makebox(0,0)[l]{\strut{}$  1.5 < \ystar < 2.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,783){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(528,985){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,1187){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(528,1388){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1590){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(528,1792){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,1994){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(660,374){\makebox(0,0){\strut{}$20$}}%
      \put(1144,374){\makebox(0,0){\strut{}$40$}}%
      \put(1628,374){\makebox(0,0){\strut{}$60$}}%
      \put(2112,374){\makebox(0,0){\strut{}$80$}}%
      \put(2596,374){\makebox(0,0){\strut{}$100$}}%
      \put(3080,374){\makebox(0,0){\strut{}$120$}}%
      \put(3564,374){\makebox(0,0){\strut{}$140$}}%
      \put(-286,1298){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,154){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(53,1299){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4676,1904){\makebox(0,0)[l]{\strut{}$ \proctev \; \mbox{at}\;\sqrt{s}= 1.96~\TeV $}}%
      \put(820,805){\makebox(0,0)[l]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5438,759){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5438,1089){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5438,1419){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj2dist_KT1_DBLE_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj2dist_KT2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,727){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(528,1014){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(528,1301){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1588){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1875){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2162){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2449){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2736){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,3023){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1076,440){\makebox(0,0){\strut{}$100$}}%
      \put(1492,440){\makebox(0,0){\strut{}$200$}}%
      \put(1907,440){\makebox(0,0){\strut{}$300$}}%
      \put(2323,440){\makebox(0,0){\strut{}$400$}}%
      \put(2739,440){\makebox(0,0){\strut{}$500$}}%
      \put(3155,440){\makebox(0,0){\strut{}$600$}}%
      \put(3570,440){\makebox(0,0){\strut{}$700$}}%
      \put(3986,440){\makebox(0,0){\strut{}$800$}}%
      \put(-814,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktsl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proctev $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 1.96~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,951){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4647,1317){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(4647,1682){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4647,2047){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4647,2413){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4647,2778){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5195,440){\makebox(0,0){\strut{}$100$}}%
      \put(5611,440){\makebox(0,0){\strut{}$200$}}%
      \put(6026,440){\makebox(0,0){\strut{}$300$}}%
      \put(6442,440){\makebox(0,0){\strut{}$400$}}%
      \put(6858,440){\makebox(0,0){\strut{}$500$}}%
      \put(7274,440){\makebox(0,0){\strut{}$600$}}%
      \put(7689,440){\makebox(0,0){\strut{}$700$}}%
      \put(8105,440){\makebox(0,0){\strut{}$800$}}%
      \put(3965,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,855){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,1119){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,1383){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj2dist_KT2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj2dist_KT2_DBLE_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5152){\makebox(0,0)[r]{\strut{}$-7$}}%
      \put(528,5308){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,5464){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,5619){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,5775){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(528,5931){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,6087){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,6242){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,6398){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(660,4908){\makebox(0,0){\strut{}$0$}}%
      \put(987,4908){\makebox(0,0){\strut{}$50$}}%
      \put(1315,4908){\makebox(0,0){\strut{}$100$}}%
      \put(1642,4908){\makebox(0,0){\strut{}$150$}}%
      \put(1969,4908){\makebox(0,0){\strut{}$200$}}%
      \put(2296,4908){\makebox(0,0){\strut{}$250$}}%
      \put(2624,4908){\makebox(0,0){\strut{}$300$}}%
      \put(2951,4908){\makebox(0,0){\strut{}$350$}}%
      \put(3278,4908){\makebox(0,0){\strut{}$400$}}%
      \put(3605,4908){\makebox(0,0){\strut{}$450$}}%
      \put(-22,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,4688){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(53,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,5339){\makebox(0,0)[l]{\strut{}$  \ystar < 0.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,5315){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4779,5510){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,5705){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4779,5899){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,6094){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4779,6289){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,6484){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4911,4908){\makebox(0,0){\strut{}$0$}}%
      \put(5288,4908){\makebox(0,0){\strut{}$50$}}%
      \put(5664,4908){\makebox(0,0){\strut{}$100$}}%
      \put(6041,4908){\makebox(0,0){\strut{}$150$}}%
      \put(6418,4908){\makebox(0,0){\strut{}$200$}}%
      \put(6794,4908){\makebox(0,0){\strut{}$250$}}%
      \put(7171,4908){\makebox(0,0){\strut{}$300$}}%
      \put(7548,4908){\makebox(0,0){\strut{}$350$}}%
      \put(7924,4908){\makebox(0,0){\strut{}$400$}}%
      \put(4229,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,4688){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(4304,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,5339){\makebox(0,0)[l]{\strut{}$  0.5 < \ystar < 1.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2947){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(528,3131){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \put(528,3315){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,3499){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(528,3683){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,3867){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(528,4051){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,4235){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(660,2641){\makebox(0,0){\strut{}$0$}}%
      \put(1147,2641){\makebox(0,0){\strut{}$50$}}%
      \put(1634,2641){\makebox(0,0){\strut{}$100$}}%
      \put(2121,2641){\makebox(0,0){\strut{}$150$}}%
      \put(2608,2641){\makebox(0,0){\strut{}$200$}}%
      \put(3094,2641){\makebox(0,0){\strut{}$250$}}%
      \put(3581,2641){\makebox(0,0){\strut{}$300$}}%
      \put(-286,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,2421){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(53,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,3072){\makebox(0,0)[l]{\strut{}$  1.0 < \ystar < 1.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,2860){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,3073){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(4779,3285){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4779,3498){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(4779,3710){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,3923){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4779,4135){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4911,2641){\makebox(0,0){\strut{}$0$}}%
      \put(5599,2641){\makebox(0,0){\strut{}$50$}}%
      \put(6288,2641){\makebox(0,0){\strut{}$100$}}%
      \put(6976,2641){\makebox(0,0){\strut{}$150$}}%
      \put(7664,2641){\makebox(0,0){\strut{}$200$}}%
      \put(3965,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,2421){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(4304,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,3072){\makebox(0,0)[l]{\strut{}$  1.5 < \ystar < 2.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,739){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,1003){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(528,1266){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1530){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(528,1794){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(660,374){\makebox(0,0){\strut{}$20$}}%
      \put(1144,374){\makebox(0,0){\strut{}$40$}}%
      \put(1628,374){\makebox(0,0){\strut{}$60$}}%
      \put(2112,374){\makebox(0,0){\strut{}$80$}}%
      \put(2596,374){\makebox(0,0){\strut{}$100$}}%
      \put(3080,374){\makebox(0,0){\strut{}$120$}}%
      \put(3564,374){\makebox(0,0){\strut{}$140$}}%
      \put(-286,1298){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,154){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(53,1299){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4676,1904){\makebox(0,0)[l]{\strut{}$ \proctev \; \mbox{at}\;\sqrt{s}= 1.96~\TeV $}}%
      \put(820,805){\makebox(0,0)[l]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5438,759){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5438,1089){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5438,1419){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj2dist_KT2_DBLE_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj2dist_MJJ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,805){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1201){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1597){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1994){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2390){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2787){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1103,440){\makebox(0,0){\strut{}$200$}}%
      \put(1547,440){\makebox(0,0){\strut{}$400$}}%
      \put(1990,440){\makebox(0,0){\strut{}$600$}}%
      \put(2434,440){\makebox(0,0){\strut{}$800$}}%
      \put(2877,440){\makebox(0,0){\strut{}$1000$}}%
      \put(3321,440){\makebox(0,0){\strut{}$1200$}}%
      \put(3764,440){\makebox(0,0){\strut{}$1400$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proctev $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 1.96~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,689){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4647,1020){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(4647,1350){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4647,1680){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(4647,2011){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,2341){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4647,2671){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4647,3002){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5222,440){\makebox(0,0){\strut{}$200$}}%
      \put(5666,440){\makebox(0,0){\strut{}$400$}}%
      \put(6109,440){\makebox(0,0){\strut{}$600$}}%
      \put(6553,440){\makebox(0,0){\strut{}$800$}}%
      \put(6996,440){\makebox(0,0){\strut{}$1000$}}%
      \put(7440,440){\makebox(0,0){\strut{}$1200$}}%
      \put(7883,440){\makebox(0,0){\strut{}$1400$}}%
      \put(3833,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,855){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,1119){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,1383){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj2dist_MJJ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj2dist_MJJ_DBLE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1518,886){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(1518,1354){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1518,1823){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1518,2292){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1518,2760){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1518,3229){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1518,3698){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1650,484){\makebox(0,0){\strut{}$0$}}%
      \put(2367,484){\makebox(0,0){\strut{}$200$}}%
      \put(3084,484){\makebox(0,0){\strut{}$400$}}%
      \put(3801,484){\makebox(0,0){\strut{}$600$}}%
      \put(4518,484){\makebox(0,0){\strut{}$800$}}%
      \put(5235,484){\makebox(0,0){\strut{}$1000$}}%
      \put(5951,484){\makebox(0,0){\strut{}$1200$}}%
      \put(6668,484){\makebox(0,0){\strut{}$1400$}}%
      \put(176,2365){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4311,154){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4311,4203){\makebox(0,0){\strut{}$\rd^2\sigtree / (\rd \mjj\, \rd \ystar) \; [\nb / \GeV]$}}%
      \put(2448,1036){\makebox(0,0)[l]{\strut{}$ \proctev $}}%
      \put(2448,1369){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 1.96~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5986,3854){\makebox(0,0)[r]{\strut{}$  \ystar < 0.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3634){\makebox(0,0)[r]{\strut{}$  0.5 < \ystar < 1.0  $}}%
      \csname LTb\endcsname%
      \put(5986,3414){\makebox(0,0)[r]{\strut{}$  1.0 < \ystar < 1.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3194){\makebox(0,0)[r]{\strut{}$  1.5 < \ystar < 2.0  $}}%
      \csname LTb\endcsname%
      \put(5986,2974){\makebox(0,0)[r]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj2dist_MJJ_DBLE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj2dist_MJJ_DBLE_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5300){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(528,5498){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(528,5696){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,5893){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,6091){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,6289){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,6487){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(660,4908){\makebox(0,0){\strut{}$0$}}%
      \put(1090,4908){\makebox(0,0){\strut{}$200$}}%
      \put(1520,4908){\makebox(0,0){\strut{}$400$}}%
      \put(1951,4908){\makebox(0,0){\strut{}$600$}}%
      \put(2381,4908){\makebox(0,0){\strut{}$800$}}%
      \put(2811,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(3241,4908){\makebox(0,0){\strut{}$1200$}}%
      \put(3671,4908){\makebox(0,0){\strut{}$1400$}}%
      \put(-154,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,4688){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(53,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,5339){\makebox(0,0)[l]{\strut{}$  \ystar < 0.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,5216){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(4779,5486){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4779,5756){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,6026){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,6296){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4911,4908){\makebox(0,0){\strut{}$0$}}%
      \put(5341,4908){\makebox(0,0){\strut{}$200$}}%
      \put(5771,4908){\makebox(0,0){\strut{}$400$}}%
      \put(6202,4908){\makebox(0,0){\strut{}$600$}}%
      \put(6632,4908){\makebox(0,0){\strut{}$800$}}%
      \put(7062,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(7492,4908){\makebox(0,0){\strut{}$1200$}}%
      \put(7922,4908){\makebox(0,0){\strut{}$1400$}}%
      \put(4229,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,4688){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4304,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,5339){\makebox(0,0)[l]{\strut{}$  0.5 < \ystar < 1.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2945){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,3188){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(528,3431){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,3675){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,3918){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,4162){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(660,2641){\makebox(0,0){\strut{}$0$}}%
      \put(1090,2641){\makebox(0,0){\strut{}$200$}}%
      \put(1520,2641){\makebox(0,0){\strut{}$400$}}%
      \put(1951,2641){\makebox(0,0){\strut{}$600$}}%
      \put(2381,2641){\makebox(0,0){\strut{}$800$}}%
      \put(2811,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(3241,2641){\makebox(0,0){\strut{}$1200$}}%
      \put(3671,2641){\makebox(0,0){\strut{}$1400$}}%
      \put(-22,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,2421){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(53,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,3072){\makebox(0,0)[l]{\strut{}$  1.0 < \ystar < 1.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,2910){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \put(4779,3055){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,3200){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(4779,3345){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4779,3490){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(4779,3635){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,3780){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4779,3925){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4779,4070){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4779,4215){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4911,2641){\makebox(0,0){\strut{}$0$}}%
      \put(5341,2641){\makebox(0,0){\strut{}$200$}}%
      \put(5771,2641){\makebox(0,0){\strut{}$400$}}%
      \put(6202,2641){\makebox(0,0){\strut{}$600$}}%
      \put(6632,2641){\makebox(0,0){\strut{}$800$}}%
      \put(7062,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(7492,2641){\makebox(0,0){\strut{}$1200$}}%
      \put(7922,2641){\makebox(0,0){\strut{}$1400$}}%
      \put(3965,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,2421){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4304,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,3072){\makebox(0,0)[l]{\strut{}$  1.5 < \ystar < 2.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,801){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,1012){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(528,1222){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1432){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(528,1642){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,1852){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(660,374){\makebox(0,0){\strut{}$0$}}%
      \put(1090,374){\makebox(0,0){\strut{}$200$}}%
      \put(1520,374){\makebox(0,0){\strut{}$400$}}%
      \put(1951,374){\makebox(0,0){\strut{}$600$}}%
      \put(2381,374){\makebox(0,0){\strut{}$800$}}%
      \put(2811,374){\makebox(0,0){\strut{}$1000$}}%
      \put(3241,374){\makebox(0,0){\strut{}$1200$}}%
      \put(3671,374){\makebox(0,0){\strut{}$1400$}}%
      \put(-286,1298){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,154){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(53,1299){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4676,1904){\makebox(0,0)[l]{\strut{}$ \proctev \; \mbox{at}\;\sqrt{s}= 1.96~\TeV $}}%
      \put(820,805){\makebox(0,0)[l]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5438,759){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5438,1089){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5438,1419){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj2dist_MJJ_DBLE_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj2dist_MJJ_pids2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,745){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(528,1030){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(528,1315){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1600){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1885){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,2169){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2454){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2739){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1033,440){\makebox(0,0){\strut{}$200$}}%
      \put(1406,440){\makebox(0,0){\strut{}$400$}}%
      \put(1779,440){\makebox(0,0){\strut{}$600$}}%
      \put(2152,440){\makebox(0,0){\strut{}$800$}}%
      \put(2525,440){\makebox(0,0){\strut{}$1000$}}%
      \put(2898,440){\makebox(0,0){\strut{}$1200$}}%
      \put(3271,440){\makebox(0,0){\strut{}$1400$}}%
      \put(-814,1809){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2059,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(3178,2614){\makebox(0,0)[r]{\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(800,890){\makebox(0,0)[l]{\strut{}\proc}}%
      \put(800,1120){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 1.96~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4119,660){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4119,1120){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4119,1580){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(4119,2039){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(4119,2499){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(4119,2959){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(4251,440){\makebox(0,0){\strut{}$0$}}%
      \put(4624,440){\makebox(0,0){\strut{}$200$}}%
      \put(4997,440){\makebox(0,0){\strut{}$400$}}%
      \put(5370,440){\makebox(0,0){\strut{}$600$}}%
      \put(5743,440){\makebox(0,0){\strut{}$800$}}%
      \put(6116,440){\makebox(0,0){\strut{}$1000$}}%
      \put(6489,440){\makebox(0,0){\strut{}$1200$}}%
      \put(6862,440){\makebox(0,0){\strut{}$1400$}}%
      \put(3437,1809){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5650,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4531,2614){\makebox(0,0)[l]{\strut{}$\delta^\text{tree} \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(7973,2849){\makebox(0,0)[l]{\strut{}$gg$}}%
      \csname LTb\endcsname%
      \put(7973,2629){\makebox(0,0)[l]{\strut{}$gq\ + g\bar{q}$}}%
      \csname LTb\endcsname%
      \put(7973,2409){\makebox(0,0)[l]{\strut{}$qq + \bar{q}\bar{q}$}}%
      \csname LTb\endcsname%
      \put(7973,2189){\makebox(0,0)[l]{\strut{}$q\bar{q}$}}%
      \csname LTb\endcsname%
      \put(7973,1969){\makebox(0,0)[l]{\strut{}$\sum$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj2dist_MJJ_pids2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj7dist_KT1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,714){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1094){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1474){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1855){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2235){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2615){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2995){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1103,440){\makebox(0,0){\strut{}$200$}}%
      \put(1547,440){\makebox(0,0){\strut{}$400$}}%
      \put(1990,440){\makebox(0,0){\strut{}$600$}}%
      \put(2434,440){\makebox(0,0){\strut{}$800$}}%
      \put(2877,440){\makebox(0,0){\strut{}$1000$}}%
      \put(3321,440){\makebox(0,0){\strut{}$1200$}}%
      \put(3764,440){\makebox(0,0){\strut{}$1400$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 7~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,951){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4647,1350){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,1749){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4647,2148){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4647,2547){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(4647,2946){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5222,440){\makebox(0,0){\strut{}$200$}}%
      \put(5666,440){\makebox(0,0){\strut{}$400$}}%
      \put(6109,440){\makebox(0,0){\strut{}$600$}}%
      \put(6553,440){\makebox(0,0){\strut{}$800$}}%
      \put(6996,440){\makebox(0,0){\strut{}$1000$}}%
      \put(7440,440){\makebox(0,0){\strut{}$1200$}}%
      \put(7883,440){\makebox(0,0){\strut{}$1400$}}%
      \put(4097,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,2773){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,2509){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,2245){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj7dist_KT1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj7dist_KT2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,714){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1094){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1474){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1855){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2235){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2615){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2995){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1103,440){\makebox(0,0){\strut{}$200$}}%
      \put(1547,440){\makebox(0,0){\strut{}$400$}}%
      \put(1990,440){\makebox(0,0){\strut{}$600$}}%
      \put(2434,440){\makebox(0,0){\strut{}$800$}}%
      \put(2877,440){\makebox(0,0){\strut{}$1000$}}%
      \put(3321,440){\makebox(0,0){\strut{}$1200$}}%
      \put(3764,440){\makebox(0,0){\strut{}$1400$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktsl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 7~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,902){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4647,1240){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4647,1577){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,1915){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4647,2253){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4647,2590){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(4647,2928){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5222,440){\makebox(0,0){\strut{}$200$}}%
      \put(5666,440){\makebox(0,0){\strut{}$400$}}%
      \put(6109,440){\makebox(0,0){\strut{}$600$}}%
      \put(6553,440){\makebox(0,0){\strut{}$800$}}%
      \put(6996,440){\makebox(0,0){\strut{}$1000$}}%
      \put(7440,440){\makebox(0,0){\strut{}$1200$}}%
      \put(7883,440){\makebox(0,0){\strut{}$1400$}}%
      \put(3965,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,2828){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,2564){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,2300){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj7dist_KT2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj7dist_MJJ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,726){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1197){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1669){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2140){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2611){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1214,440){\makebox(0,0){\strut{}$500$}}%
      \put(1769,440){\makebox(0,0){\strut{}$1000$}}%
      \put(2323,440){\makebox(0,0){\strut{}$1500$}}%
      \put(2877,440){\makebox(0,0){\strut{}$2000$}}%
      \put(3432,440){\makebox(0,0){\strut{}$2500$}}%
      \put(3986,440){\makebox(0,0){\strut{}$3000$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 7~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,955){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4647,1314){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4647,1673){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4647,2033){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,2392){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4647,2751){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5333,440){\makebox(0,0){\strut{}$500$}}%
      \put(5888,440){\makebox(0,0){\strut{}$1000$}}%
      \put(6442,440){\makebox(0,0){\strut{}$1500$}}%
      \put(6996,440){\makebox(0,0){\strut{}$2000$}}%
      \put(7551,440){\makebox(0,0){\strut{}$2500$}}%
      \put(8105,440){\makebox(0,0){\strut{}$3000$}}%
      \put(4097,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,855){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,1119){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,1383){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj7dist_MJJ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj7dist_MJJ_pids.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,672){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(528,997){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1322){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1646){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1971){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2295){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2620){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2944){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1126,440){\makebox(0,0){\strut{}$500$}}%
      \put(1593,440){\makebox(0,0){\strut{}$1000$}}%
      \put(2059,440){\makebox(0,0){\strut{}$1500$}}%
      \put(2525,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2992,440){\makebox(0,0){\strut{}$2500$}}%
      \put(3458,440){\makebox(0,0){\strut{}$3000$}}%
      \put(-814,1809){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2059,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(3178,2614){\makebox(0,0)[r]{\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(800,890){\makebox(0,0)[l]{\strut{}\proc}}%
      \put(800,1120){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 7~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4119,660){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4119,947){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4119,1235){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4119,1522){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(4119,1810){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(4119,2097){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(4119,2384){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(4119,2672){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(4119,2959){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(4251,440){\makebox(0,0){\strut{}$0$}}%
      \put(4717,440){\makebox(0,0){\strut{}$500$}}%
      \put(5184,440){\makebox(0,0){\strut{}$1000$}}%
      \put(5650,440){\makebox(0,0){\strut{}$1500$}}%
      \put(6116,440){\makebox(0,0){\strut{}$2000$}}%
      \put(6583,440){\makebox(0,0){\strut{}$2500$}}%
      \put(7049,440){\makebox(0,0){\strut{}$3000$}}%
      \put(3569,1809){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5650,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4531,2614){\makebox(0,0)[l]{\strut{}$\delta^\text{tree} \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8237,2849){\makebox(0,0)[l]{\strut{}$gg$}}%
      \csname LTb\endcsname%
      \put(8237,2629){\makebox(0,0)[l]{\strut{}$gq$}}%
      \csname LTb\endcsname%
      \put(8237,2409){\makebox(0,0)[l]{\strut{}$g\bar{q}$}}%
      \csname LTb\endcsname%
      \put(8237,2189){\makebox(0,0)[l]{\strut{}$qq$}}%
      \csname LTb\endcsname%
      \put(8237,1969){\makebox(0,0)[l]{\strut{}$q\bar{q}$}}%
      \csname LTb\endcsname%
      \put(8237,1749){\makebox(0,0)[l]{\strut{}$\bar{q}\bar{q}$}}%
      \csname LTb\endcsname%
      \put(8237,1529){\makebox(0,0)[l]{\strut{}$\sum$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj7dist_MJJ_pids}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_KT1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,1011){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1406){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1801){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2196){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2591){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2986){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1103,440){\makebox(0,0){\strut{}$200$}}%
      \put(1547,440){\makebox(0,0){\strut{}$400$}}%
      \put(1990,440){\makebox(0,0){\strut{}$600$}}%
      \put(2434,440){\makebox(0,0){\strut{}$800$}}%
      \put(2877,440){\makebox(0,0){\strut{}$1000$}}%
      \put(3321,440){\makebox(0,0){\strut{}$1200$}}%
      \put(3764,440){\makebox(0,0){\strut{}$1400$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 8~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,998){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4647,1437){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,1876){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4647,2314){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4647,2753){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5222,440){\makebox(0,0){\strut{}$200$}}%
      \put(5666,440){\makebox(0,0){\strut{}$400$}}%
      \put(6109,440){\makebox(0,0){\strut{}$600$}}%
      \put(6553,440){\makebox(0,0){\strut{}$800$}}%
      \put(6996,440){\makebox(0,0){\strut{}$1000$}}%
      \put(7440,440){\makebox(0,0){\strut{}$1200$}}%
      \put(7883,440){\makebox(0,0){\strut{}$1400$}}%
      \put(4097,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,2773){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,2509){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,2245){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_KT1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_KT1_DBLE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,967){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1386,1580){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1386,2194){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1386,2807){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1386,3420){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1518,484){\makebox(0,0){\strut{}$0$}}%
      \put(2374,484){\makebox(0,0){\strut{}$200$}}%
      \put(3229,484){\makebox(0,0){\strut{}$400$}}%
      \put(4085,484){\makebox(0,0){\strut{}$600$}}%
      \put(4941,484){\makebox(0,0){\strut{}$800$}}%
      \put(5796,484){\makebox(0,0){\strut{}$1000$}}%
      \put(6652,484){\makebox(0,0){\strut{}$1200$}}%
      \put(176,2365){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,154){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(4245,4203){\makebox(0,0){\strut{}$\rd^2\sigtree / (\rd \ktl\, \rd \ystar) \; [\nb / \GeV]$}}%
      \put(1791,1036){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(1791,1369){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 8~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5986,3854){\makebox(0,0)[r]{\strut{}$  \ystar < 0.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3634){\makebox(0,0)[r]{\strut{}$  0.5 < \ystar < 1.0  $}}%
      \csname LTb\endcsname%
      \put(5986,3414){\makebox(0,0)[r]{\strut{}$  1.0 < \ystar < 1.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3194){\makebox(0,0)[r]{\strut{}$  1.5 < \ystar < 2.0  $}}%
      \csname LTb\endcsname%
      \put(5986,2974){\makebox(0,0)[r]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_KT1_DBLE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_KT1_DBLE_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5269){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,5544){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,5818){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(528,6092){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(528,6366){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(660,4908){\makebox(0,0){\strut{}$0$}}%
      \put(1161,4908){\makebox(0,0){\strut{}$200$}}%
      \put(1662,4908){\makebox(0,0){\strut{}$400$}}%
      \put(2163,4908){\makebox(0,0){\strut{}$600$}}%
      \put(2664,4908){\makebox(0,0){\strut{}$800$}}%
      \put(3165,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(3666,4908){\makebox(0,0){\strut{}$1200$}}%
      \put(-22,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,4688){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(53,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,6326){\makebox(0,0)[l]{\strut{}$  \ystar < 0.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,5233){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4779,5390){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,5546){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,5702){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,5859){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,6015){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4779,6171){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(4779,6328){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(4779,6484){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4911,4908){\makebox(0,0){\strut{}$0$}}%
      \put(5464,4908){\makebox(0,0){\strut{}$200$}}%
      \put(6017,4908){\makebox(0,0){\strut{}$400$}}%
      \put(6570,4908){\makebox(0,0){\strut{}$600$}}%
      \put(7123,4908){\makebox(0,0){\strut{}$800$}}%
      \put(7676,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(4229,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,4688){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(4304,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,6326){\makebox(0,0)[l]{\strut{}$  0.5 < \ystar < 1.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2924){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,3143){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,3363){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,3583){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,3802){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,4022){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(528,4241){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(660,2641){\makebox(0,0){\strut{}$0$}}%
      \put(998,2641){\makebox(0,0){\strut{}$100$}}%
      \put(1336,2641){\makebox(0,0){\strut{}$200$}}%
      \put(1674,2641){\makebox(0,0){\strut{}$300$}}%
      \put(2012,2641){\makebox(0,0){\strut{}$400$}}%
      \put(2350,2641){\makebox(0,0){\strut{}$500$}}%
      \put(2688,2641){\makebox(0,0){\strut{}$600$}}%
      \put(3026,2641){\makebox(0,0){\strut{}$700$}}%
      \put(3364,2641){\makebox(0,0){\strut{}$800$}}%
      \put(3702,2641){\makebox(0,0){\strut{}$900$}}%
      \put(-22,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,2421){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(53,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,4059){\makebox(0,0)[l]{\strut{}$  1.0 < \ystar < 1.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,2923){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4779,3070){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,3217){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4779,3364){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,3511){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4779,3658){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,3805){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4779,3952){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,4099){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4779,4246){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4911,2641){\makebox(0,0){\strut{}$0$}}%
      \put(5364,2641){\makebox(0,0){\strut{}$100$}}%
      \put(5817,2641){\makebox(0,0){\strut{}$200$}}%
      \put(6270,2641){\makebox(0,0){\strut{}$300$}}%
      \put(6723,2641){\makebox(0,0){\strut{}$400$}}%
      \put(7176,2641){\makebox(0,0){\strut{}$500$}}%
      \put(7629,2641){\makebox(0,0){\strut{}$600$}}%
      \put(8082,2641){\makebox(0,0){\strut{}$700$}}%
      \put(4229,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,2421){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(4304,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,4059){\makebox(0,0)[l]{\strut{}$  1.5 < \ystar < 2.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,615){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,812){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(528,1009){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,1207){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,1404){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1601){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,1799){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,1996){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(660,374){\makebox(0,0){\strut{}$0$}}%
      \put(983,374){\makebox(0,0){\strut{}$50$}}%
      \put(1305,374){\makebox(0,0){\strut{}$100$}}%
      \put(1628,374){\makebox(0,0){\strut{}$150$}}%
      \put(1951,374){\makebox(0,0){\strut{}$200$}}%
      \put(2273,374){\makebox(0,0){\strut{}$250$}}%
      \put(2596,374){\makebox(0,0){\strut{}$300$}}%
      \put(2918,374){\makebox(0,0){\strut{}$350$}}%
      \put(3241,374){\makebox(0,0){\strut{}$400$}}%
      \put(3564,374){\makebox(0,0){\strut{}$450$}}%
      \put(-22,1298){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,154){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
      \put(53,1299){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4676,1904){\makebox(0,0)[l]{\strut{}$ \proc \; \mbox{at}\;\sqrt{s}= 8~\TeV $}}%
      \put(820,1792){\makebox(0,0)[l]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5438,759){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5438,1089){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5438,1419){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_KT1_DBLE_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_KT2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,1011){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1406){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1801){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2196){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2591){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2986){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1103,440){\makebox(0,0){\strut{}$200$}}%
      \put(1547,440){\makebox(0,0){\strut{}$400$}}%
      \put(1990,440){\makebox(0,0){\strut{}$600$}}%
      \put(2434,440){\makebox(0,0){\strut{}$800$}}%
      \put(2877,440){\makebox(0,0){\strut{}$1000$}}%
      \put(3321,440){\makebox(0,0){\strut{}$1200$}}%
      \put(3764,440){\makebox(0,0){\strut{}$1400$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \ktsl \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 8~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,885){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4647,1261){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4647,1637){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,2012){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4647,2388){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4647,2764){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5222,440){\makebox(0,0){\strut{}$200$}}%
      \put(5666,440){\makebox(0,0){\strut{}$400$}}%
      \put(6109,440){\makebox(0,0){\strut{}$600$}}%
      \put(6553,440){\makebox(0,0){\strut{}$800$}}%
      \put(6996,440){\makebox(0,0){\strut{}$1000$}}%
      \put(7440,440){\makebox(0,0){\strut{}$1200$}}%
      \put(7883,440){\makebox(0,0){\strut{}$1400$}}%
      \put(3965,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,2828){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,2564){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,2300){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_KT2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_KT2_DBLE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,967){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1386,1580){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1386,2194){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1386,2807){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1386,3420){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1518,484){\makebox(0,0){\strut{}$0$}}%
      \put(2374,484){\makebox(0,0){\strut{}$200$}}%
      \put(3229,484){\makebox(0,0){\strut{}$400$}}%
      \put(4085,484){\makebox(0,0){\strut{}$600$}}%
      \put(4941,484){\makebox(0,0){\strut{}$800$}}%
      \put(5796,484){\makebox(0,0){\strut{}$1000$}}%
      \put(6652,484){\makebox(0,0){\strut{}$1200$}}%
      \put(176,2365){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,154){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(4245,4203){\makebox(0,0){\strut{}$\rd^2\sigtree / (\rd \ktsl\, \rd \ystar) \; [\nb / \GeV]$}}%
      \put(1791,1036){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(1791,1369){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 8~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5986,3854){\makebox(0,0)[r]{\strut{}$  \ystar < 0.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3634){\makebox(0,0)[r]{\strut{}$  0.5 < \ystar < 1.0  $}}%
      \csname LTb\endcsname%
      \put(5986,3414){\makebox(0,0)[r]{\strut{}$  1.0 < \ystar < 1.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3194){\makebox(0,0)[r]{\strut{}$  1.5 < \ystar < 2.0  $}}%
      \csname LTb\endcsname%
      \put(5986,2974){\makebox(0,0)[r]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_KT2_DBLE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_KT2_DBLE_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5200){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(528,5432){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,5664){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,5895){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(528,6127){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(528,6359){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(660,4908){\makebox(0,0){\strut{}$0$}}%
      \put(1161,4908){\makebox(0,0){\strut{}$200$}}%
      \put(1662,4908){\makebox(0,0){\strut{}$400$}}%
      \put(2163,4908){\makebox(0,0){\strut{}$600$}}%
      \put(2664,4908){\makebox(0,0){\strut{}$800$}}%
      \put(3165,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(3666,4908){\makebox(0,0){\strut{}$1200$}}%
      \put(-154,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,4688){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(53,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,6326){\makebox(0,0)[l]{\strut{}$  \ystar < 0.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,5448){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4779,5786){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,6124){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4779,6462){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4911,4908){\makebox(0,0){\strut{}$0$}}%
      \put(5464,4908){\makebox(0,0){\strut{}$200$}}%
      \put(6017,4908){\makebox(0,0){\strut{}$400$}}%
      \put(6570,4908){\makebox(0,0){\strut{}$600$}}%
      \put(7123,4908){\makebox(0,0){\strut{}$800$}}%
      \put(7676,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(4229,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,4688){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(4304,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,6326){\makebox(0,0)[l]{\strut{}$  0.5 < \ystar < 1.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2859){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(528,3054){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,3248){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,3442){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,3637){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,3831){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,4025){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(528,4220){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(660,2641){\makebox(0,0){\strut{}$0$}}%
      \put(998,2641){\makebox(0,0){\strut{}$100$}}%
      \put(1336,2641){\makebox(0,0){\strut{}$200$}}%
      \put(1674,2641){\makebox(0,0){\strut{}$300$}}%
      \put(2012,2641){\makebox(0,0){\strut{}$400$}}%
      \put(2350,2641){\makebox(0,0){\strut{}$500$}}%
      \put(2688,2641){\makebox(0,0){\strut{}$600$}}%
      \put(3026,2641){\makebox(0,0){\strut{}$700$}}%
      \put(3364,2641){\makebox(0,0){\strut{}$800$}}%
      \put(3702,2641){\makebox(0,0){\strut{}$900$}}%
      \put(-22,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,2421){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(53,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,4059){\makebox(0,0)[l]{\strut{}$  1.0 < \ystar < 1.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,2892){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4779,3159){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,3426){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,3694){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,3961){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,4229){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4911,2641){\makebox(0,0){\strut{}$0$}}%
      \put(5364,2641){\makebox(0,0){\strut{}$100$}}%
      \put(5817,2641){\makebox(0,0){\strut{}$200$}}%
      \put(6270,2641){\makebox(0,0){\strut{}$300$}}%
      \put(6723,2641){\makebox(0,0){\strut{}$400$}}%
      \put(7176,2641){\makebox(0,0){\strut{}$500$}}%
      \put(7629,2641){\makebox(0,0){\strut{}$600$}}%
      \put(8082,2641){\makebox(0,0){\strut{}$700$}}%
      \put(4229,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,2421){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(4304,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,4059){\makebox(0,0)[l]{\strut{}$  1.5 < \ystar < 2.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,695){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,879){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(528,1063){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,1246){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,1430){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1614){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,1798){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,1982){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(660,374){\makebox(0,0){\strut{}$0$}}%
      \put(983,374){\makebox(0,0){\strut{}$50$}}%
      \put(1305,374){\makebox(0,0){\strut{}$100$}}%
      \put(1628,374){\makebox(0,0){\strut{}$150$}}%
      \put(1951,374){\makebox(0,0){\strut{}$200$}}%
      \put(2273,374){\makebox(0,0){\strut{}$250$}}%
      \put(2596,374){\makebox(0,0){\strut{}$300$}}%
      \put(2918,374){\makebox(0,0){\strut{}$350$}}%
      \put(3241,374){\makebox(0,0){\strut{}$400$}}%
      \put(3564,374){\makebox(0,0){\strut{}$450$}}%
      \put(-22,1298){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,154){\makebox(0,0){\strut{}$ \ktsl \; [\GeV] $}}%
      \put(53,1299){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4676,1904){\makebox(0,0)[l]{\strut{}$ \proc \; \mbox{at}\;\sqrt{s}= 8~\TeV $}}%
      \put(820,1792){\makebox(0,0)[l]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5438,759){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5438,1089){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5438,1419){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_KT2_DBLE_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_MJJ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,875){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(528,1119){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1363){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(528,1608){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,1852){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(528,2096){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2340){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(528,2584){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2829){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1214,440){\makebox(0,0){\strut{}$500$}}%
      \put(1769,440){\makebox(0,0){\strut{}$1000$}}%
      \put(2323,440){\makebox(0,0){\strut{}$1500$}}%
      \put(2877,440){\makebox(0,0){\strut{}$2000$}}%
      \put(3432,440){\makebox(0,0){\strut{}$2500$}}%
      \put(3986,440){\makebox(0,0){\strut{}$3000$}}%
      \put(-682,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2323,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(2323,3199){\makebox(0,0){\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(826,896){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(826,1133){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 8~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4647,952){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4647,1319){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4647,1687){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4647,2055){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4647,2423){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4647,2790){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,440){\makebox(0,0){\strut{}$0$}}%
      \put(5333,440){\makebox(0,0){\strut{}$500$}}%
      \put(5888,440){\makebox(0,0){\strut{}$1000$}}%
      \put(6442,440){\makebox(0,0){\strut{}$1500$}}%
      \put(6996,440){\makebox(0,0){\strut{}$2000$}}%
      \put(7551,440){\makebox(0,0){\strut{}$2500$}}%
      \put(8105,440){\makebox(0,0){\strut{}$3000$}}%
      \put(4097,1841){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6442,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(6442,3199){\makebox(0,0){\strut{}$\delta \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5766,855){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5766,1119){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5766,1383){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_MJJ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_MJJ_DBLE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1386,1189){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1386,1761){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1386,2333){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1386,2905){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1386,3477){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(1518,484){\makebox(0,0){\strut{}$0$}}%
      \put(2436,484){\makebox(0,0){\strut{}$500$}}%
      \put(3355,484){\makebox(0,0){\strut{}$1000$}}%
      \put(4273,484){\makebox(0,0){\strut{}$1500$}}%
      \put(5191,484){\makebox(0,0){\strut{}$2000$}}%
      \put(6110,484){\makebox(0,0){\strut{}$2500$}}%
      \put(176,2365){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4245,154){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4245,4203){\makebox(0,0){\strut{}$\rd^2\sigtree / (\rd \mjj\, \rd \ystar) \; [\nb / \GeV]$}}%
      \put(2336,1036){\makebox(0,0)[l]{\strut{}$ \proc $}}%
      \put(2336,1369){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 8~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5986,3854){\makebox(0,0)[r]{\strut{}$  \ystar < 0.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3634){\makebox(0,0)[r]{\strut{}$  0.5 < \ystar < 1.0  $}}%
      \csname LTb\endcsname%
      \put(5986,3414){\makebox(0,0)[r]{\strut{}$  1.0 < \ystar < 1.5  $}}%
      \csname LTb\endcsname%
      \put(5986,3194){\makebox(0,0)[r]{\strut{}$  1.5 < \ystar < 2.0  $}}%
      \csname LTb\endcsname%
      \put(5986,2974){\makebox(0,0)[r]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_MJJ_DBLE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_MJJ_DBLE_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,5168){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(528,5392){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(528,5615){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,5839){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(528,6062){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(528,6286){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(528,6509){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(660,4908){\makebox(0,0){\strut{}$0$}}%
      \put(1198,4908){\makebox(0,0){\strut{}$500$}}%
      \put(1735,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(2273,4908){\makebox(0,0){\strut{}$1500$}}%
      \put(2811,4908){\makebox(0,0){\strut{}$2000$}}%
      \put(3349,4908){\makebox(0,0){\strut{}$2500$}}%
      \put(-154,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,4688){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(53,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,6326){\makebox(0,0)[l]{\strut{}$  \ystar < 0.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,5170){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(4779,5324){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4779,5478){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,5632){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,5786){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,5940){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,6094){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4779,6248){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(4779,6403){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(4911,4908){\makebox(0,0){\strut{}$0$}}%
      \put(5449,4908){\makebox(0,0){\strut{}$500$}}%
      \put(5986,4908){\makebox(0,0){\strut{}$1000$}}%
      \put(6524,4908){\makebox(0,0){\strut{}$1500$}}%
      \put(7062,4908){\makebox(0,0){\strut{}$2000$}}%
      \put(7600,4908){\makebox(0,0){\strut{}$2500$}}%
      \put(4229,5832){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,4688){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4304,5833){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,6326){\makebox(0,0)[l]{\strut{}$  0.5 < \ystar < 1.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,2865){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(528,3122){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(528,3379){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,3636){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,3892){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(528,4149){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(660,2641){\makebox(0,0){\strut{}$0$}}%
      \put(1198,2641){\makebox(0,0){\strut{}$500$}}%
      \put(1735,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(2273,2641){\makebox(0,0){\strut{}$1500$}}%
      \put(2811,2641){\makebox(0,0){\strut{}$2000$}}%
      \put(3349,2641){\makebox(0,0){\strut{}$2500$}}%
      \put(-22,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,2421){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(53,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(820,4059){\makebox(0,0)[l]{\strut{}$  1.0 < \ystar < 1.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4779,2871){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4779,3070){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4779,3269){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4779,3468){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4779,3666){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4779,3865){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4779,4064){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4779,4263){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4911,2641){\makebox(0,0){\strut{}$0$}}%
      \put(5449,2641){\makebox(0,0){\strut{}$500$}}%
      \put(5986,2641){\makebox(0,0){\strut{}$1000$}}%
      \put(6524,2641){\makebox(0,0){\strut{}$1500$}}%
      \put(7062,2641){\makebox(0,0){\strut{}$2000$}}%
      \put(7600,2641){\makebox(0,0){\strut{}$2500$}}%
      \put(4229,3565){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(6508,2421){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4304,3566){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(5071,4059){\makebox(0,0)[l]{\strut{}$  1.5 < \ystar < 2.0  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,818){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(528,1098){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(528,1379){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(528,1659){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(528,1940){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(660,374){\makebox(0,0){\strut{}$0$}}%
      \put(1198,374){\makebox(0,0){\strut{}$500$}}%
      \put(1735,374){\makebox(0,0){\strut{}$1000$}}%
      \put(2273,374){\makebox(0,0){\strut{}$1500$}}%
      \put(2811,374){\makebox(0,0){\strut{}$2000$}}%
      \put(3349,374){\makebox(0,0){\strut{}$2500$}}%
      \put(-22,1298){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2257,154){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(53,1299){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4676,1904){\makebox(0,0)[l]{\strut{}$ \proc \; \mbox{at}\;\sqrt{s}= 8~\TeV $}}%
      \put(820,1792){\makebox(0,0)[l]{\strut{}$  2.0 < \ystar < 2.5  $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5438,759){\makebox(0,0)[l]{\strut{}$\delsum$}}%
      \csname LTb\endcsname%
      \put(5438,1089){\makebox(0,0)[l]{\strut{}$\deltree$}}%
      \csname LTb\endcsname%
      \put(5438,1419){\makebox(0,0)[l]{\strut{}$\delloop$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_MJJ_DBLE_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/cdj8dist_MJJ_pids.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(528,889){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(528,1231){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(528,1573){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(528,1915){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(528,2256){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(528,2598){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(528,2940){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(660,440){\makebox(0,0){\strut{}$0$}}%
      \put(1126,440){\makebox(0,0){\strut{}$500$}}%
      \put(1593,440){\makebox(0,0){\strut{}$1000$}}%
      \put(2059,440){\makebox(0,0){\strut{}$1500$}}%
      \put(2525,440){\makebox(0,0){\strut{}$2000$}}%
      \put(2992,440){\makebox(0,0){\strut{}$2500$}}%
      \put(3458,440){\makebox(0,0){\strut{}$3000$}}%
      \put(-682,1809){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2059,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(3178,2614){\makebox(0,0)[r]{\strut{}$\rd\sigtree / \rd \mjj \; [\nb / \GeV]$}}%
      \put(800,890){\makebox(0,0)[l]{\strut{}\proc}}%
      \put(800,1120){\makebox(0,0)[l]{\strut{}$ \sqrt{s}= 8~\TeV $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4119,660){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4119,947){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4119,1235){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(4119,1522){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(4119,1810){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(4119,2097){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(4119,2384){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(4119,2672){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(4119,2959){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(4251,440){\makebox(0,0){\strut{}$0$}}%
      \put(4717,440){\makebox(0,0){\strut{}$500$}}%
      \put(5184,440){\makebox(0,0){\strut{}$1000$}}%
      \put(5650,440){\makebox(0,0){\strut{}$1500$}}%
      \put(6116,440){\makebox(0,0){\strut{}$2000$}}%
      \put(6583,440){\makebox(0,0){\strut{}$2500$}}%
      \put(7049,440){\makebox(0,0){\strut{}$3000$}}%
      \put(3569,1809){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5650,176){\makebox(0,0){\strut{}$ \mjj \; [\GeV] $}}%
      \put(4531,2614){\makebox(0,0)[l]{\strut{}$\delta^\text{tree} \; [\%]$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8237,2849){\makebox(0,0)[l]{\strut{}$gg$}}%
      \csname LTb\endcsname%
      \put(8237,2629){\makebox(0,0)[l]{\strut{}$gq$}}%
      \csname LTb\endcsname%
      \put(8237,2409){\makebox(0,0)[l]{\strut{}$g\bar{q}$}}%
      \csname LTb\endcsname%
      \put(8237,2189){\makebox(0,0)[l]{\strut{}$qq$}}%
      \csname LTb\endcsname%
      \put(8237,1969){\makebox(0,0)[l]{\strut{}$q\bar{q}$}}%
      \csname LTb\endcsname%
      \put(8237,1749){\makebox(0,0)[l]{\strut{}$\bar{q}\bar{q}$}}%
      \csname LTb\endcsname%
      \put(8237,1529){\makebox(0,0)[l]{\strut{}$\sum$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./plots/cdj8dist_MJJ_pids}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/scharf_KT1_delta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7370.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,638){\makebox(0,0)[r]{\strut{}$-14$}}%
      \put(1078,1157){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(1078,1675){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(1078,2194){\makebox(0,0)[r]{\strut{}$-8$}}%
      \put(1078,2713){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(1078,3232){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(1078,3750){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(1078,4269){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1210,418){\makebox(0,0){\strut{}$0$}}%
      \put(1786,418){\makebox(0,0){\strut{}$200$}}%
      \put(2363,418){\makebox(0,0){\strut{}$400$}}%
      \put(2939,418){\makebox(0,0){\strut{}$600$}}%
      \put(3515,418){\makebox(0,0){\strut{}$800$}}%
      \put(4092,418){\makebox(0,0){\strut{}$1000$}}%
      \put(4668,418){\makebox(0,0){\strut{}$1200$}}%
      \put(5244,418){\makebox(0,0){\strut{}$1400$}}%
      \put(5820,418){\makebox(0,0){\strut{}$1600$}}%
      \put(6397,418){\makebox(0,0){\strut{}$1800$}}%
      \put(6973,418){\makebox(0,0){\strut{}$2000$}}%
      \put(176,2453){\rotatebox{-270}{\makebox(0,0){\strut{}$ \delta \; [\%] $}}}%
      \put(4091,154){\makebox(0,0){\strut{}$ \ktl \; [\GeV] $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5986,4041){\makebox(0,0)[r]{\strut{}$\delloop$}}%
      \csname LTb\endcsname%
      \put(5986,3711){\makebox(0,0)[r]{\strut{}Fig.~9 Ref.~\citep{Scharf2009}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{plots/scharf_KT1_delta}}%
    \gplfronttext
  \end{picture}%
\endgroup

